$h-p$ spectral element methods for three dimensional elliptic problems on non-smooth domains using parallel computers

Elliptic partial differential equations arise in many fields of science and engineering such as steady state distribution of heat, fluid dynamics, structural/mechanical engineering, aerospace engineering and seismology etc. In three dimensions it is well known that the solutions of elliptic boundary value problems have singular behavior near the corners and edges of the domain. The singularities which arise are known as vertex, edge, and vertex-edge singularities. We propose a nonconforming h-p spectral element method to solve three dimensional elliptic boundary value problems on non-smooth domains to exponential accuracy. To overcome the singularities which arise in the neighbourhoods of the vertices, vertex-edges and edges we use local systems of coordinates. These local coordinates are modified versions of spherical and cylindrical coordinate systems in their respective neighbourhoods. Away from these neighbourhoods standard Cartesian coordinates are used. In each of these neighbourhoods we use a geometrical mesh which becomes finer near the corners and edges. We then derive differentiability estimates in these new set of variables and a stability estimate on which our method is based for a non-conforming h-p spectral element method. The Sobolev spaces in vertex-edge and edge neighbourhoods are anisotropic and become singular at the corners and edges. The method is essentially a least-squares collocation} method and a solution can be obtained using Preconditioned Conjugate Gradient Method (PCGM). To solve the minimization problem we need to solve the normal equations for the least-squares problem. The residuals in the normal equations can be obtained without computing and storing mass and stiffness matrices. Computational results for a number of model problems confirm the theoretical estimates obtained for the error and computational complexity.

==> 3D_dirichlet_Laplace_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$15000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,82){\makebox(0,0){$2500$}}
\put(606.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,82){\makebox(0,0){$500$}}
\put(463.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$50$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(282,443){\usebox{\plotpoint}}
\multiput(282.00,441.92)(2.649,-0.498){67}{\rule{2.203pt}{0.120pt}}
\multiput(282.00,442.17)(179.428,-35.000){2}{\rule{1.101pt}{0.400pt}}
\multiput(466.00,406.92)(1.032,-0.498){101}{\rule{0.923pt}{0.120pt}}
\multiput(466.00,407.17)(105.084,-52.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(573.00,354.92)(0.667,-0.499){111}{\rule{0.633pt}{0.120pt}}
\multiput(573.00,355.17)(74.685,-57.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(649.58,296.76)(0.499,-0.550){115}{\rule{0.120pt}{0.541pt}}
\multiput(648.17,297.88)(59.000,-63.878){2}{\rule{0.400pt}{0.270pt}}
\multiput(708.58,231.38)(0.498,-0.664){95}{\rule{0.120pt}{0.631pt}}
\multiput(707.17,232.69)(49.000,-63.691){2}{\rule{0.400pt}{0.315pt}}
\put(282,443){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(573,356){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(649,299){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,169){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Laplace_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,82){\makebox(0,0){10}}
\put(663.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,82){\makebox(0,0){8}}
\put(562.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){4}}
\put(361.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){2}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(260,443){\usebox{\plotpoint}}
\multiput(260.00,441.92)(1.451,-0.498){67}{\rule{1.254pt}{0.120pt}}
\multiput(260.00,442.17)(98.397,-35.000){2}{\rule{0.627pt}{0.400pt}}
\multiput(361.00,406.92)(0.974,-0.498){101}{\rule{0.877pt}{0.120pt}}
\multiput(361.00,407.17)(99.180,-52.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(462.00,354.92)(0.879,-0.499){111}{\rule{0.802pt}{0.120pt}}
\multiput(462.00,355.17)(98.336,-57.000){2}{\rule{0.401pt}{0.400pt}}
\multiput(562.00,297.92)(0.778,-0.499){127}{\rule{0.722pt}{0.120pt}}
\multiput(562.00,298.17)(99.502,-65.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(663.00,232.92)(0.778,-0.499){127}{\rule{0.722pt}{0.120pt}}
\multiput(663.00,233.17)(99.502,-65.000){2}{\rule{0.361pt}{0.400pt}}
\put(260,443){\makebox(0,0){$\star$}}
\put(361,408){\makebox(0,0){$\star$}}
\put(462,356){\makebox(0,0){$\star$}}
\put(562,299){\makebox(0,0){$\star$}}
\put(663,234){\makebox(0,0){$\star$}}
\put(764,169){\makebox(0,0){$\star$}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Laplace_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$600$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(682,82){\makebox(0,0){$400$}}
\put(682.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(541,82){\makebox(0,0){$200$}}
\put(541.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(401,82){\makebox(0,0){$100$}}
\put(401.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$50$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(264,443){\usebox{\plotpoint}}
\multiput(264.00,441.92)(4.179,-0.498){67}{\rule{3.414pt}{0.120pt}}
\multiput(264.00,442.17)(282.913,-35.000){2}{\rule{1.707pt}{0.400pt}}
\multiput(554.00,406.92)(0.683,-0.498){101}{\rule{0.646pt}{0.120pt}}
\multiput(554.00,407.17)(69.659,-52.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(625.58,353.53)(0.498,-0.620){89}{\rule{0.120pt}{0.596pt}}
\multiput(624.17,354.76)(46.000,-55.764){2}{\rule{0.400pt}{0.298pt}}
\multiput(671.58,295.67)(0.498,-0.881){71}{\rule{0.120pt}{0.803pt}}
\multiput(670.17,297.33)(37.000,-63.334){2}{\rule{0.400pt}{0.401pt}}
\multiput(708.58,229.73)(0.497,-1.168){53}{\rule{0.120pt}{1.029pt}}
\multiput(707.17,231.87)(28.000,-62.865){2}{\rule{0.400pt}{0.514pt}}
\put(264,443){\circle{18}}
\put(554,408){\circle{18}}
\put(625,356){\circle{18}}
\put(671,299){\circle{18}}
\put(708,234){\circle{18}}
\put(736,169){\circle{18}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Laplace_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$600$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,401){\makebox(0,0)[r]{$400$}}
\put(744.0,401.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,308){\makebox(0,0)[r]{$200$}}
\put(744.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,216){\makebox(0,0)[r]{$100$}}
\put(744.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{50}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643,82){\makebox(0,0){10}}
\put(643.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,82){\makebox(0,0){8}}
\put(522.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402,82){\makebox(0,0){6}}
\put(402.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){4}}
\put(281.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,126){\usebox{\plotpoint}}
\multiput(160.58,126.00)(0.499,0.790){239}{\rule{0.120pt}{0.731pt}}
\multiput(159.17,126.00)(121.000,189.482){2}{\rule{0.400pt}{0.366pt}}
\multiput(281.00,317.58)(1.292,0.498){91}{\rule{1.130pt}{0.120pt}}
\multiput(281.00,316.17)(118.655,47.000){2}{\rule{0.565pt}{0.400pt}}
\multiput(402.00,364.58)(2.017,0.497){57}{\rule{1.700pt}{0.120pt}}
\multiput(402.00,363.17)(116.472,30.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(522.00,394.58)(2.550,0.496){45}{\rule{2.117pt}{0.120pt}}
\multiput(522.00,393.17)(116.607,24.000){2}{\rule{1.058pt}{0.400pt}}
\multiput(643.00,418.58)(3.236,0.495){35}{\rule{2.647pt}{0.119pt}}
\multiput(643.00,417.17)(115.505,19.000){2}{\rule{1.324pt}{0.400pt}}
\put(160,126){\circle*{18}}
\put(281,317){\circle*{18}}
\put(402,364){\circle*{18}}
\put(522,394){\circle*{18}}
\put(643,418){\circle*{18}}
\put(764,437){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Poisson_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$15000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(599,82){\makebox(0,0){$2500$}}
\put(599.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(452,82){\makebox(0,0){$500$}}
\put(452.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$50$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(263,426){\usebox{\plotpoint}}
\multiput(263.00,424.92)(3.327,-0.497){55}{\rule{2.734pt}{0.120pt}}
\multiput(263.00,425.17)(185.324,-29.000){2}{\rule{1.367pt}{0.400pt}}
\multiput(454.00,395.92)(1.136,-0.498){95}{\rule{1.006pt}{0.120pt}}
\multiput(454.00,396.17)(108.912,-49.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(565.00,346.92)(0.656,-0.499){119}{\rule{0.625pt}{0.120pt}}
\multiput(565.00,347.17)(78.704,-61.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(645.58,284.71)(0.499,-0.565){119}{\rule{0.120pt}{0.552pt}}
\multiput(644.17,285.85)(61.000,-67.853){2}{\rule{0.400pt}{0.276pt}}
\multiput(706.58,215.06)(0.498,-0.761){97}{\rule{0.120pt}{0.708pt}}
\multiput(705.17,216.53)(50.000,-74.531){2}{\rule{0.400pt}{0.354pt}}
\put(263,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(454,397){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(565,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(645,287){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(706,218){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(756,142){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Poisson_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,82){\makebox(0,0){10}}
\put(659.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,82){\makebox(0,0){8}}
\put(554.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(450,82){\makebox(0,0){6}}
\put(450.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,82){\makebox(0,0){4}}
\put(345.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,426){\usebox{\plotpoint}}
\multiput(240.00,424.92)(1.825,-0.497){55}{\rule{1.548pt}{0.120pt}}
\multiput(240.00,425.17)(101.786,-29.000){2}{\rule{0.774pt}{0.400pt}}
\multiput(345.00,395.92)(1.075,-0.498){95}{\rule{0.957pt}{0.120pt}}
\multiput(345.00,396.17)(103.013,-49.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(450.00,346.92)(0.854,-0.499){119}{\rule{0.782pt}{0.120pt}}
\multiput(450.00,347.17)(102.377,-61.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(554.00,285.92)(0.762,-0.499){135}{\rule{0.709pt}{0.120pt}}
\multiput(554.00,286.17)(103.529,-69.000){2}{\rule{0.354pt}{0.400pt}}
\multiput(659.00,216.92)(0.691,-0.499){149}{\rule{0.653pt}{0.120pt}}
\multiput(659.00,217.17)(103.645,-76.000){2}{\rule{0.326pt}{0.400pt}}
\put(240,426){\makebox(0,0){$\star$}}
\put(345,397){\makebox(0,0){$\star$}}
\put(450,348){\makebox(0,0){$\star$}}
\put(554,287){\makebox(0,0){$\star$}}
\put(659,218){\makebox(0,0){$\star$}}
\put(764,142){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Poisson_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$150$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(686,82){\makebox(0,0){$100$}}
\put(686.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(551,82){\makebox(0,0){$50$}}
\put(551.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(417,82){\makebox(0,0){$25$}}
\put(417.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$10$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,426){\usebox{\plotpoint}}
\multiput(240.00,424.92)(5.806,-0.497){55}{\rule{4.693pt}{0.120pt}}
\multiput(240.00,425.17)(323.259,-29.000){2}{\rule{2.347pt}{0.400pt}}
\multiput(573.00,395.92)(0.879,-0.498){95}{\rule{0.802pt}{0.120pt}}
\multiput(573.00,396.17)(84.335,-49.000){2}{\rule{0.401pt}{0.400pt}}
\multiput(659.58,343.83)(0.497,-1.137){51}{\rule{0.120pt}{1.004pt}}
\multiput(658.17,345.92)(27.000,-58.917){2}{\rule{0.400pt}{0.502pt}}
\multiput(686.58,279.42)(0.494,-2.194){29}{\rule{0.119pt}{1.825pt}}
\multiput(685.17,283.21)(16.000,-65.212){2}{\rule{0.400pt}{0.913pt}}
\multiput(702.58,207.07)(0.492,-3.253){21}{\rule{0.119pt}{2.633pt}}
\multiput(701.17,212.53)(12.000,-70.534){2}{\rule{0.400pt}{1.317pt}}
\put(240,426){\circle{18}}
\put(573,397){\circle{18}}
\put(659,348){\circle{18}}
\put(686,287){\circle{18}}
\put(702,218){\circle{18}}
\put(714,142){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_dirichlet_Poisson_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$150$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,405){\makebox(0,0)[r]{$100$}}
\put(744.0,405.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,320){\makebox(0,0)[r]{$50$}}
\put(744.0,320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,235){\makebox(0,0)[r]{$25$}}
\put(744.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{10}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643,82){\makebox(0,0){10}}
\put(643.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,82){\makebox(0,0){8}}
\put(522.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402,82){\makebox(0,0){6}}
\put(402.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){4}}
\put(281.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,123){\usebox{\plotpoint}}
\multiput(160.58,123.00)(0.499,0.873){239}{\rule{0.120pt}{0.798pt}}
\multiput(159.17,123.00)(121.000,209.345){2}{\rule{0.400pt}{0.399pt}}
\multiput(281.00,334.58)(1.124,0.498){105}{\rule{0.996pt}{0.120pt}}
\multiput(281.00,333.17)(118.932,54.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(402.00,388.58)(3.595,0.495){31}{\rule{2.924pt}{0.119pt}}
\multiput(402.00,387.17)(113.932,17.000){2}{\rule{1.462pt}{0.400pt}}
\multiput(522.00,405.58)(5.684,0.492){19}{\rule{4.500pt}{0.118pt}}
\multiput(522.00,404.17)(111.660,11.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(643.00,416.59)(9.188,0.485){11}{\rule{7.014pt}{0.117pt}}
\multiput(643.00,415.17)(106.441,7.000){2}{\rule{3.507pt}{0.400pt}}
\put(160,123){\circle*{18}}
\put(281,334){\circle*{18}}
\put(402,388){\circle*{18}}
\put(522,405){\circle*{18}}
\put(643,416){\circle*{18}}
\put(764,423){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_hp_mixed.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,635){\makebox(0,0)[r]{$10^{+2}$}}
\put(1044.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,550){\makebox(0,0)[r]{$10^0$}}
\put(1044.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,464){\makebox(0,0)[r]{$10^{-2}$}}
\put(1044.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,379){\makebox(0,0)[r]{$10^{-4}$}}
\put(1044.0,379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,294){\makebox(0,0)[r]{$10^{-6}$}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,208){\makebox(0,0)[r]{$10^{-8}$}}
\put(1044.0,208.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(1044.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,82){\makebox(0,0){$8000$}}
\put(1064.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(909,82){\makebox(0,0){$3000$}}
\put(909.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(735,82){\makebox(0,0){$1000$}}
\put(735.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,82){\makebox(0,0){$500$}}
\put(625.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(480,82){\makebox(0,0){$200$}}
\put(480.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(370,82){\makebox(0,0){$100$}}
\put(370.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$50$}}
\put(260.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{193.684pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(260.0,635.0){\rule[-0.200pt]{193.684pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(662,21){\makebox(0,0){$N_{dof}$}}
\begin{rotate}{90}
\put(175,-80){\makebox(0,0)[l]{$\text{Relative Error} (\%)$}}
\end{rotate}
\put(500,205){\makebox(0,0)[r]{$p-$version}}
\multiput(520,205)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(620,205){\usebox{\plotpoint}}
\put(299,586){\usebox{\plotpoint}}
\multiput(299,586)(20.384,-3.908){10}{\usebox{\plotpoint}}
\multiput(492,549)(19.924,-5.817){7}{\usebox{\plotpoint}}
\multiput(629,509)(18.772,-8.855){5}{\usebox{\plotpoint}}
\multiput(735,459)(18.034,-10.275){5}{\usebox{\plotpoint}}
\multiput(821,410)(16.034,-13.179){5}{\usebox{\plotpoint}}
\multiput(894,350)(15.620,-13.668){4}{\usebox{\plotpoint}}
\multiput(958,294)(13.428,-15.826){4}{\usebox{\plotpoint}}
\multiput(1014,228)(13.157,-16.052){4}{\usebox{\plotpoint}}
\put(1064,167){\usebox{\plotpoint}}
\put(299,586){\circle*{18}}
\put(492,549){\circle*{18}}
\put(629,509){\circle*{18}}
\put(735,459){\circle*{18}}
\put(821,410){\circle*{18}}
\put(894,350){\circle*{18}}
\put(958,294){\circle*{18}}
\put(1014,228){\circle*{18}}
\put(1064,167){\circle*{18}}
\put(570,205){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(500,164){\makebox(0,0)[r]{$h-$version}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(520.0,164.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(299,546){\usebox{\plotpoint}}
\multiput(299.00,544.09)(4.539,-0.503){67}{\rule{7.335pt}{0.121pt}}
\multiput(299.00,544.34)(314.776,-37.000){2}{\rule{3.668pt}{0.800pt}}
\multiput(629.00,507.09)(4.978,-0.505){33}{\rule{7.880pt}{0.122pt}}
\multiput(629.00,507.34)(175.645,-20.000){2}{\rule{3.940pt}{0.800pt}}
\put(299,546){\circle{18}}
\put(629,509){\circle{18}}
\put(821,489){\circle{18}}
\put(570,164){\circle{18}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{193.684pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(260.0,635.0){\rule[-0.200pt]{193.684pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\end{picture}


==> 3D_mixed_Poisson_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$15000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,82){\makebox(0,0){$2500$}}
\put(606.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,82){\makebox(0,0){$500$}}
\put(463.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$50$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(282,428){\usebox{\plotpoint}}
\multiput(282.00,426.92)(2.575,-0.498){69}{\rule{2.144pt}{0.120pt}}
\multiput(282.00,427.17)(179.549,-36.000){2}{\rule{1.072pt}{0.400pt}}
\multiput(466.00,390.92)(0.993,-0.498){105}{\rule{0.893pt}{0.120pt}}
\multiput(466.00,391.17)(105.147,-54.000){2}{\rule{0.446pt}{0.400pt}}
\multiput(573.00,336.92)(0.594,-0.499){125}{\rule{0.575pt}{0.120pt}}
\multiput(573.00,337.17)(74.807,-64.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(649.58,271.56)(0.499,-0.610){115}{\rule{0.120pt}{0.588pt}}
\multiput(648.17,272.78)(59.000,-70.779){2}{\rule{0.400pt}{0.294pt}}
\multiput(708.58,199.79)(0.498,-0.540){95}{\rule{0.120pt}{0.533pt}}
\multiput(707.17,200.89)(49.000,-51.894){2}{\rule{0.400pt}{0.266pt}}
\put(282,428){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(573,338){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(649,274){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,202){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,149){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_Poisson_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,82){\makebox(0,0){10}}
\put(663.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,82){\makebox(0,0){8}}
\put(562.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){4}}
\put(361.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){2}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(260,428){\usebox{\plotpoint}}
\multiput(260.00,426.92)(1.411,-0.498){69}{\rule{1.222pt}{0.120pt}}
\multiput(260.00,427.17)(98.463,-36.000){2}{\rule{0.611pt}{0.400pt}}
\multiput(361.00,390.92)(0.937,-0.498){105}{\rule{0.848pt}{0.120pt}}
\multiput(361.00,391.17)(99.240,-54.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(462.00,336.92)(0.782,-0.499){125}{\rule{0.725pt}{0.120pt}}
\multiput(462.00,337.17)(98.495,-64.000){2}{\rule{0.363pt}{0.400pt}}
\multiput(562.00,272.92)(0.702,-0.499){141}{\rule{0.661pt}{0.120pt}}
\multiput(562.00,273.17)(99.628,-72.000){2}{\rule{0.331pt}{0.400pt}}
\multiput(663.00,200.92)(0.955,-0.498){103}{\rule{0.862pt}{0.120pt}}
\multiput(663.00,201.17)(99.210,-53.000){2}{\rule{0.431pt}{0.400pt}}
\put(260,428){\makebox(0,0){$\star$}}
\put(361,392){\makebox(0,0){$\star$}}
\put(462,338){\makebox(0,0){$\star$}}
\put(562,274){\makebox(0,0){$\star$}}
\put(663,202){\makebox(0,0){$\star$}}
\put(764,149){\makebox(0,0){$\star$}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_Poisson_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$250$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(671,82){\makebox(0,0){$200$}}
\put(671.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(550,82){\makebox(0,0){$150$}}
\put(550.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(380,82){\makebox(0,0){$100$}}
\put(380.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$75$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(368,428){\usebox{\plotpoint}}
\multiput(368.00,426.92)(2.898,-0.498){69}{\rule{2.400pt}{0.120pt}}
\multiput(368.00,427.17)(202.019,-36.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(575.00,390.92)(0.537,-0.498){105}{\rule{0.530pt}{0.120pt}}
\multiput(575.00,391.17)(56.901,-54.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(633.58,334.93)(0.498,-0.802){77}{\rule{0.120pt}{0.740pt}}
\multiput(632.17,336.46)(40.000,-62.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(673.58,269.85)(0.497,-1.131){61}{\rule{0.120pt}{1.000pt}}
\multiput(672.17,271.92)(32.000,-69.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(705.58,198.44)(0.497,-0.951){53}{\rule{0.120pt}{0.857pt}}
\multiput(704.17,200.22)(28.000,-51.221){2}{\rule{0.400pt}{0.429pt}}
\put(368,428){\circle{18}}
\put(575,392){\circle{18}}
\put(633,338){\circle{18}}
\put(673,274){\circle{18}}
\put(705,202){\circle{18}}
\put(733,149){\circle{18}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_Poisson_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$250$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,393){\makebox(0,0)[r]{$200$}}
\put(744.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,314){\makebox(0,0)[r]{$150$}}
\put(744.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,202){\makebox(0,0)[r]{$100$}}
\put(744.0,202.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{$75$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643,82){\makebox(0,0){10}}
\put(643.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,82){\makebox(0,0){8}}
\put(522.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402,82){\makebox(0,0){6}}
\put(402.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){4}}
\put(281.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,194){\usebox{\plotpoint}}
\multiput(160.58,194.00)(0.499,0.562){239}{\rule{0.120pt}{0.550pt}}
\multiput(159.17,194.00)(121.000,134.859){2}{\rule{0.400pt}{0.275pt}}
\multiput(281.00,330.58)(1.560,0.498){75}{\rule{1.341pt}{0.120pt}}
\multiput(281.00,329.17)(118.217,39.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(402.00,369.58)(2.332,0.497){49}{\rule{1.946pt}{0.120pt}}
\multiput(402.00,368.17)(115.961,26.000){2}{\rule{0.973pt}{0.400pt}}
\multiput(522.00,395.58)(2.922,0.496){39}{\rule{2.405pt}{0.119pt}}
\multiput(522.00,394.17)(116.009,21.000){2}{\rule{1.202pt}{0.400pt}}
\multiput(643.00,416.58)(3.419,0.495){33}{\rule{2.789pt}{0.119pt}}
\multiput(643.00,415.17)(115.212,18.000){2}{\rule{1.394pt}{0.400pt}}
\put(160,194){\circle*{18}}
\put(281,330){\circle*{18}}
\put(402,369){\circle*{18}}
\put(522,395){\circle*{18}}
\put(643,416){\circle*{18}}
\put(764,434){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_elliptic_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$15000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,82){\makebox(0,0){$2500$}}
\put(606.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(463,82){\makebox(0,0){$500$}}
\put(463.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$50$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(282,423){\usebox{\plotpoint}}
\multiput(282.00,421.92)(1.887,-0.498){95}{\rule{1.602pt}{0.120pt}}
\multiput(282.00,422.17)(180.675,-49.000){2}{\rule{0.801pt}{0.400pt}}
\multiput(466.00,372.92)(0.824,-0.499){127}{\rule{0.758pt}{0.120pt}}
\multiput(466.00,373.17)(105.426,-65.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(573.00,307.92)(0.506,-0.499){147}{\rule{0.505pt}{0.120pt}}
\multiput(573.00,308.17)(74.951,-75.000){2}{\rule{0.253pt}{0.400pt}}
\multiput(649.58,231.28)(0.499,-0.695){115}{\rule{0.120pt}{0.656pt}}
\multiput(648.17,232.64)(59.000,-80.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(708.00,152.61)(10.732,0.447){3}{\rule{6.633pt}{0.108pt}}
\multiput(708.00,151.17)(35.232,3.000){2}{\rule{3.317pt}{0.400pt}}
\put(282,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(466,374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(573,309){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(649,234){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(708,152){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(757,155){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_elliptic_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,183){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,244){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,304){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,304.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,364){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,364.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,425){\makebox(0,0)[r]{1.0}}
\put(744.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,82){\makebox(0,0){10}}
\put(663.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(562,82){\makebox(0,0){8}}
\put(562.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){4}}
\put(361.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){2}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(260,450){\usebox{\plotpoint}}
\multiput(260.00,448.92)(0.937,-0.498){105}{\rule{0.848pt}{0.120pt}}
\multiput(260.00,449.17)(99.240,-54.000){2}{\rule{0.424pt}{0.400pt}}
\multiput(361.00,394.92)(0.722,-0.499){137}{\rule{0.677pt}{0.120pt}}
\multiput(361.00,395.17)(99.595,-70.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(462.00,324.92)(0.610,-0.499){161}{\rule{0.588pt}{0.120pt}}
\multiput(462.00,325.17)(98.780,-82.000){2}{\rule{0.294pt}{0.400pt}}
\multiput(562.00,242.92)(0.561,-0.499){177}{\rule{0.549pt}{0.120pt}}
\multiput(562.00,243.17)(99.861,-90.000){2}{\rule{0.274pt}{0.400pt}}
\multiput(663.00,154.60)(14.665,0.468){5}{\rule{10.200pt}{0.113pt}}
\multiput(663.00,153.17)(79.829,4.000){2}{\rule{5.100pt}{0.400pt}}
\put(260,450){\makebox(0,0){$\star$}}
\put(361,396){\makebox(0,0){$\star$}}
\put(462,326){\makebox(0,0){$\star$}}
\put(562,244){\makebox(0,0){$\star$}}
\put(663,154){\makebox(0,0){$\star$}}
\put(764,158){\makebox(0,0){$\star$}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_elliptic_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$400$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(638,82){\makebox(0,0){$200$}}
\put(638.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(512,82){\makebox(0,0){$100$}}
\put(512.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(386,82){\makebox(0,0){$50$}}
\put(386.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$25$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(260,423){\usebox{\plotpoint}}
\multiput(260.00,421.92)(2.072,-0.498){95}{\rule{1.749pt}{0.120pt}}
\multiput(260.00,422.17)(198.370,-49.000){2}{\rule{0.874pt}{0.400pt}}
\multiput(462.00,372.92)(0.809,-0.499){127}{\rule{0.746pt}{0.120pt}}
\multiput(462.00,373.17)(103.451,-65.000){2}{\rule{0.373pt}{0.400pt}}
\multiput(567.00,307.92)(0.600,-0.499){147}{\rule{0.580pt}{0.120pt}}
\multiput(567.00,308.17)(88.796,-75.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(657.58,230.92)(0.498,-0.805){99}{\rule{0.120pt}{0.743pt}}
\multiput(656.17,232.46)(51.000,-80.458){2}{\rule{0.400pt}{0.372pt}}
\put(260,423){\circle{18}}
\put(462,374){\circle{18}}
\put(567,309){\circle{18}}
\put(657,234){\circle{18}}
\put(708,152){\circle{18}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_mixed_elliptic_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$400$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,372){\makebox(0,0)[r]{$200$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,289){\makebox(0,0)[r]{$100$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,206){\makebox(0,0)[r]{$50$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{25}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){12}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643,82){\makebox(0,0){10}}
\put(643.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,82){\makebox(0,0){8}}
\put(522.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(402,82){\makebox(0,0){6}}
\put(402.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(281,82){\makebox(0,0){4}}
\put(281.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,123){\usebox{\plotpoint}}
\multiput(160.58,123.00)(0.499,0.549){239}{\rule{0.120pt}{0.540pt}}
\multiput(159.17,123.00)(121.000,131.880){2}{\rule{0.400pt}{0.270pt}}
\multiput(281.00,256.58)(0.878,0.499){135}{\rule{0.801pt}{0.120pt}}
\multiput(281.00,255.17)(119.337,69.000){2}{\rule{0.401pt}{0.400pt}}
\multiput(402.00,325.58)(1.019,0.499){115}{\rule{0.914pt}{0.120pt}}
\multiput(402.00,324.17)(118.104,59.000){2}{\rule{0.457pt}{0.400pt}}
\multiput(522.00,384.58)(1.792,0.498){65}{\rule{1.524pt}{0.120pt}}
\multiput(522.00,383.17)(117.838,34.000){2}{\rule{0.762pt}{0.400pt}}
\multiput(643.00,418.61)(26.807,0.447){3}{\rule{16.233pt}{0.108pt}}
\multiput(643.00,417.17)(87.307,3.000){2}{\rule{8.117pt}{0.400pt}}
\put(160,123){\circle*{18}}
\put(281,256){\circle*{18}}
\put(402,325){\circle*{18}}
\put(522,384){\circle*{18}}
\put(643,418){\circle*{18}}
\put(764,421){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_Lshape_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,197){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,271){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,418){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,418.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$2.5e{+5}$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,82){\makebox(0,0){$5e{+4}$}}
\put(589.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,82){\makebox(0,0){$1e{+4}$}}
\put(415.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$2e{+3}$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\multiput(240.00,420.92)(2.122,-0.497){55}{\rule{1.783pt}{0.120pt}}
\multiput(240.00,421.17)(118.300,-29.000){2}{\rule{0.891pt}{0.400pt}}
\multiput(362.00,391.92)(1.159,-0.498){81}{\rule{1.024pt}{0.120pt}}
\multiput(362.00,392.17)(94.875,-42.000){2}{\rule{0.512pt}{0.400pt}}
\multiput(459.00,349.92)(0.921,-0.498){83}{\rule{0.835pt}{0.120pt}}
\multiput(459.00,350.17)(77.267,-43.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(538.00,306.92)(0.819,-0.498){79}{\rule{0.754pt}{0.120pt}}
\multiput(538.00,307.17)(65.436,-41.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(605.00,265.92)(0.708,-0.498){79}{\rule{0.666pt}{0.120pt}}
\multiput(605.00,266.17)(56.618,-41.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(663.00,224.92)(0.654,-0.498){75}{\rule{0.623pt}{0.120pt}}
\multiput(663.00,225.17)(49.707,-39.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(714.00,185.92)(0.575,-0.498){77}{\rule{0.560pt}{0.120pt}}
\multiput(714.00,186.17)(44.838,-40.000){2}{\rule{0.280pt}{0.400pt}}
\put(362,393){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(459,351){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(538,308){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(605,267){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(663,226){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(714,187){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,147){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_Lshape_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,82){\makebox(0,0){9}}
\put(699.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){8}}
\put(633.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){7}}
\put(568.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){6}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){5}}
\put(437.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){4}}
\put(371.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){3}}
\put(306.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,427){\usebox{\plotpoint}}
\multiput(240.00,425.92)(0.946,-0.498){67}{\rule{0.854pt}{0.120pt}}
\multiput(240.00,426.17)(64.227,-35.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(306.00,390.92)(1.259,-0.497){49}{\rule{1.100pt}{0.120pt}}
\multiput(306.00,391.17)(62.717,-26.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(371.00,364.92)(0.871,-0.498){73}{\rule{0.795pt}{0.120pt}}
\multiput(371.00,365.17)(64.350,-38.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(437.00,326.92)(0.835,-0.498){75}{\rule{0.767pt}{0.120pt}}
\multiput(437.00,327.17)(63.409,-39.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(502.00,287.92)(0.895,-0.498){71}{\rule{0.814pt}{0.120pt}}
\multiput(502.00,288.17)(64.312,-37.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(568.00,250.92)(0.906,-0.498){69}{\rule{0.822pt}{0.120pt}}
\multiput(568.00,251.17)(63.293,-36.000){2}{\rule{0.411pt}{0.400pt}}
\multiput(633.00,214.92)(0.946,-0.498){67}{\rule{0.854pt}{0.120pt}}
\multiput(633.00,215.17)(64.227,-35.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(699.00,179.92)(0.906,-0.498){69}{\rule{0.822pt}{0.120pt}}
\multiput(699.00,180.17)(63.293,-36.000){2}{\rule{0.411pt}{0.400pt}}
\put(240,427){\makebox(0,0){$\star$}}
\put(306,392){\makebox(0,0){$\star$}}
\put(371,366){\makebox(0,0){$\star$}}
\put(437,328){\makebox(0,0){$\star$}}
\put(502,289){\makebox(0,0){$\star$}}
\put(568,252){\makebox(0,0){$\star$}}
\put(633,216){\makebox(0,0){$\star$}}
\put(699,181){\makebox(0,0){$\star$}}
\put(764,145){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_Lshape_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$500$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,82){\makebox(0,0){$250$}}
\put(606.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,82){\makebox(0,0){$100$}}
\put(398.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$50$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(258,427){\usebox{\plotpoint}}
\multiput(258.00,425.92)(3.183,-0.498){67}{\rule{2.626pt}{0.120pt}}
\multiput(258.00,426.17)(215.550,-35.000){2}{\rule{1.313pt}{0.400pt}}
\multiput(479.00,390.92)(1.298,-0.497){49}{\rule{1.131pt}{0.120pt}}
\multiput(479.00,391.17)(64.653,-26.000){2}{\rule{0.565pt}{0.400pt}}
\multiput(546.00,364.92)(0.711,-0.498){73}{\rule{0.668pt}{0.120pt}}
\multiput(546.00,365.17)(52.613,-38.000){2}{\rule{0.334pt}{0.400pt}}
\multiput(600.00,326.92)(0.693,-0.498){75}{\rule{0.654pt}{0.120pt}}
\multiput(600.00,327.17)(52.643,-39.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(654.58,285.51)(0.496,-0.931){37}{\rule{0.119pt}{0.840pt}}
\multiput(653.17,287.26)(20.000,-35.257){2}{\rule{0.400pt}{0.420pt}}
\multiput(674.58,249.88)(0.498,-0.513){67}{\rule{0.120pt}{0.511pt}}
\multiput(673.17,250.94)(35.000,-34.939){2}{\rule{0.400pt}{0.256pt}}
\multiput(709.58,211.71)(0.494,-1.181){27}{\rule{0.119pt}{1.033pt}}
\multiput(708.17,213.86)(15.000,-32.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(724.58,178.83)(0.498,-0.529){65}{\rule{0.120pt}{0.524pt}}
\multiput(723.17,179.91)(34.000,-34.913){2}{\rule{0.400pt}{0.262pt}}
\put(258,427){\circle{18}}
\put(479,392){\circle{18}}
\put(546,366){\circle{18}}
\put(600,328){\circle{18}}
\put(654,289){\circle{18}}
\put(674,252){\circle{18}}
\put(709,216){\circle{18}}
\put(724,181){\circle{18}}
\put(758,145){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_Lshape_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$500$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,355){\makebox(0,0)[r]{$250$}}
\put(744.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,223){\makebox(0,0)[r]{$100$}}
\put(744.0,223.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{$50$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){9}}
\put(689.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){8}}
\put(613.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,82){\makebox(0,0){7}}
\put(538.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){5}}
\put(387.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,82){\makebox(0,0){4}}
\put(311.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,82){\makebox(0,0){3}}
\put(236.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,134){\usebox{\plotpoint}}
\multiput(160.58,134.00)(0.499,0.929){149}{\rule{0.120pt}{0.842pt}}
\multiput(159.17,134.00)(76.000,139.252){2}{\rule{0.400pt}{0.421pt}}
\multiput(236.00,275.58)(0.895,0.498){81}{\rule{0.814pt}{0.120pt}}
\multiput(236.00,274.17)(73.310,42.000){2}{\rule{0.407pt}{0.400pt}}
\multiput(311.00,317.58)(1.123,0.498){65}{\rule{0.994pt}{0.120pt}}
\multiput(311.00,316.17)(73.937,34.000){2}{\rule{0.497pt}{0.400pt}}
\multiput(387.00,351.58)(1.108,0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(387.00,350.17)(72.961,34.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(462.00,385.58)(2.994,0.493){23}{\rule{2.438pt}{0.119pt}}
\multiput(462.00,384.17)(70.939,13.000){2}{\rule{1.219pt}{0.400pt}}
\multiput(538.00,398.58)(1.723,0.496){41}{\rule{1.464pt}{0.120pt}}
\multiput(538.00,397.17)(71.962,22.000){2}{\rule{0.732pt}{0.400pt}}
\multiput(613.00,420.58)(3.935,0.491){17}{\rule{3.140pt}{0.118pt}}
\multiput(613.00,419.17)(69.483,10.000){2}{\rule{1.570pt}{0.400pt}}
\multiput(689.00,430.58)(1.807,0.496){39}{\rule{1.529pt}{0.119pt}}
\multiput(689.00,429.17)(71.827,21.000){2}{\rule{0.764pt}{0.400pt}}
\put(160,134){\circle*{18}}
\put(236,275){\circle*{18}}
\put(311,317){\circle*{18}}
\put(387,351){\circle*{18}}
\put(462,385){\circle*{18}}
\put(538,398){\circle*{18}}
\put(613,420){\circle*{18}}
\put(689,430){\circle*{18}}
\put(764,451){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_mesh123_robin.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1275,765)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,725){\makebox(0,0)[r]{$10^{+2}$}}
\put(1194.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,575){\makebox(0,0)[r]{$10^0$}}
\put(1194.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,424){\makebox(0,0)[r]{$10^{-2}$}}
\put(1194.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,274){\makebox(0,0)[r]{$10^{-4}$}}
\put(1194.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(1194.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1214.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1214,82){\makebox(0,0){$10$}}
\put(1214.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1092,82){\makebox(0,0){$9$}}
\put(1092.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(971,82){\makebox(0,0){$8$}}
\put(971.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(849,82){\makebox(0,0){$7$}}
\put(849.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,82){\makebox(0,0){$6$}}
\put(727.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,82){\makebox(0,0){$5$}}
\put(605.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,82){\makebox(0,0){$4$}}
\put(484.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(362,82){\makebox(0,0){$3$}}
\put(362.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$2$}}
\put(240.0,705.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{234.637pt}{0.400pt}}
\put(1214.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(240.0,725.0){\rule[-0.200pt]{234.637pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(689,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(290,-70){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,246){\makebox(0,0)[r]{$h=2.00$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(440,246)(41.511,0.000){3}{\usebox{\plotpoint}}
\put(540,246){\usebox{\plotpoint}}
\put(240,702){\usebox{\plotpoint}}
\multiput(240,702)(41.510,0.340){3}{\usebox{\plotpoint}}
\multiput(362,703)(40.599,-8.652){3}{\usebox{\plotpoint}}
\multiput(484,677)(41.196,-5.107){3}{\usebox{\plotpoint}}
\multiput(605,662)(39.250,-13.512){3}{\usebox{\plotpoint}}
\multiput(727,620)(40.666,-8.333){3}{\usebox{\plotpoint}}
\multiput(849,595)(37.370,-18.073){4}{\usebox{\plotpoint}}
\multiput(971,536)(39.876,-11.534){3}{\usebox{\plotpoint}}
\multiput(1092,501)(36.385,-19.982){3}{\usebox{\plotpoint}}
\put(1214,434){\usebox{\plotpoint}}
\put(240,702){\circle*{18}}
\put(362,703){\circle*{18}}
\put(484,677){\circle*{18}}
\put(605,662){\circle*{18}}
\put(727,620){\circle*{18}}
\put(849,595){\circle*{18}}
\put(971,536){\circle*{18}}
\put(1092,501){\circle*{18}}
\put(1214,434){\circle*{18}}
\put(490,246){\circle*{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,205){\makebox(0,0)[r]{$h=1.00$}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(440.0,205.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(240,701){\usebox{\plotpoint}}
\multiput(240.00,699.09)(1.254,-0.502){91}{\rule{2.192pt}{0.121pt}}
\multiput(240.00,699.34)(117.451,-49.000){2}{\rule{1.096pt}{0.800pt}}
\multiput(362.00,650.09)(2.607,-0.504){41}{\rule{4.267pt}{0.122pt}}
\multiput(362.00,650.34)(113.144,-24.000){2}{\rule{2.133pt}{0.800pt}}
\multiput(484.00,626.09)(1.013,-0.502){113}{\rule{1.813pt}{0.121pt}}
\multiput(484.00,626.34)(117.236,-60.000){2}{\rule{0.907pt}{0.800pt}}
\multiput(605.00,566.09)(1.504,-0.502){75}{\rule{2.580pt}{0.121pt}}
\multiput(605.00,566.34)(116.644,-41.000){2}{\rule{1.290pt}{0.800pt}}
\multiput(727.00,525.09)(0.887,-0.501){131}{\rule{1.614pt}{0.121pt}}
\multiput(727.00,525.34)(118.649,-69.000){2}{\rule{0.807pt}{0.800pt}}
\multiput(849.00,456.09)(0.988,-0.502){117}{\rule{1.774pt}{0.121pt}}
\multiput(849.00,456.34)(118.318,-62.000){2}{\rule{0.887pt}{0.800pt}}
\multiput(971.00,394.09)(0.767,-0.501){151}{\rule{1.425pt}{0.121pt}}
\multiput(971.00,394.34)(118.042,-79.000){2}{\rule{0.713pt}{0.800pt}}
\multiput(1092.00,315.09)(0.862,-0.501){135}{\rule{1.575pt}{0.121pt}}
\multiput(1092.00,315.34)(118.732,-71.000){2}{\rule{0.787pt}{0.800pt}}
\put(240,701){\circle{18}}
\put(362,652){\circle{18}}
\put(484,628){\circle{18}}
\put(605,568){\circle{18}}
\put(727,527){\circle{18}}
\put(849,458){\circle{18}}
\put(971,396){\circle{18}}
\put(1092,317){\circle{18}}
\put(1214,246){\circle{18}}
\put(490,205){\circle{18}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(420,164){\makebox(0,0)[r]{$h=0.67$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\multiput(440,164)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(540,164){\usebox{\plotpoint}}
\put(240,685){\usebox{\plotpoint}}
\multiput(240,685)(19.037,-8.270){7}{\usebox{\plotpoint}}
\multiput(362,632)(19.525,-7.042){6}{\usebox{\plotpoint}}
\multiput(484,588)(18.595,-9.221){7}{\usebox{\plotpoint}}
\multiput(605,528)(18.066,-10.218){6}{\usebox{\plotpoint}}
\multiput(727,459)(17.617,-10.974){7}{\usebox{\plotpoint}}
\multiput(849,383)(17.291,-11.480){7}{\usebox{\plotpoint}}
\multiput(971,302)(16.852,-12.117){8}{\usebox{\plotpoint}}
\multiput(1092,215)(19.150,-8.005){6}{\usebox{\plotpoint}}
\put(1214,164){\usebox{\plotpoint}}
\put(240,685){\makebox(0,0){$\star$}}
\put(362,632){\makebox(0,0){$\star$}}
\put(484,588){\makebox(0,0){$\star$}}
\put(605,528){\makebox(0,0){$\star$}}
\put(727,459){\makebox(0,0){$\star$}}
\put(849,383){\makebox(0,0){$\star$}}
\put(971,302){\makebox(0,0){$\star$}}
\put(1092,215){\makebox(0,0){$\star$}}
\put(1214,164){\makebox(0,0){$\star$}}
\put(490,164){\makebox(0,0){$\star$}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{234.637pt}{0.400pt}}
\put(1214.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\put(240.0,725.0){\rule[-0.200pt]{234.637pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{145.022pt}}
\end{picture}


==> 3D_var_mixed_nonself_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$8000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(549,82){\makebox(0,0){$1000$}}
\put(549.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(406,82){\makebox(0,0){$250$}}
\put(406.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$50$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(265,448){\usebox{\plotpoint}}
\multiput(265.00,446.92)(1.584,-0.498){77}{\rule{1.360pt}{0.120pt}}
\multiput(265.00,447.17)(123.177,-40.000){2}{\rule{0.680pt}{0.400pt}}
\multiput(391.00,406.93)(7.994,-0.482){9}{\rule{6.033pt}{0.116pt}}
\multiput(391.00,407.17)(76.478,-6.000){2}{\rule{3.017pt}{0.400pt}}
\multiput(480.00,400.92)(0.962,-0.498){69}{\rule{0.867pt}{0.120pt}}
\multiput(480.00,401.17)(67.201,-36.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(549.00,364.92)(1.370,-0.496){39}{\rule{1.186pt}{0.119pt}}
\multiput(549.00,365.17)(54.539,-21.000){2}{\rule{0.593pt}{0.400pt}}
\multiput(606.00,343.92)(0.632,-0.498){73}{\rule{0.605pt}{0.120pt}}
\multiput(606.00,344.17)(46.744,-38.000){2}{\rule{0.303pt}{0.400pt}}
\multiput(654.00,305.92)(0.603,-0.498){65}{\rule{0.582pt}{0.120pt}}
\multiput(654.00,306.17)(39.791,-34.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(695.58,270.56)(0.498,-0.611){69}{\rule{0.120pt}{0.589pt}}
\multiput(694.17,271.78)(36.000,-42.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(731.58,226.67)(0.497,-0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(730.17,227.84)(33.000,-36.836){2}{\rule{0.400pt}{0.280pt}}
\put(265,448){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(391,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(480,402){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(549,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(606,345){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(695,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(731,229){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(764,191){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_mixed_nonself_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,82){\makebox(0,0){9}}
\put(699.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){8}}
\put(633.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){7}}
\put(568.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){6}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){5}}
\put(437.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){4}}
\put(371.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){3}}
\put(306.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,448){\usebox{\plotpoint}}
\multiput(240.00,446.92)(0.827,-0.498){77}{\rule{0.760pt}{0.120pt}}
\multiput(240.00,447.17)(64.423,-40.000){2}{\rule{0.380pt}{0.400pt}}
\multiput(306.00,406.93)(5.825,-0.482){9}{\rule{4.433pt}{0.116pt}}
\multiput(306.00,407.17)(55.798,-6.000){2}{\rule{2.217pt}{0.400pt}}
\multiput(371.00,400.92)(0.920,-0.498){69}{\rule{0.833pt}{0.120pt}}
\multiput(371.00,401.17)(64.270,-36.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(437.00,364.92)(1.564,-0.496){39}{\rule{1.338pt}{0.119pt}}
\multiput(437.00,365.17)(62.223,-21.000){2}{\rule{0.669pt}{0.400pt}}
\multiput(502.00,343.92)(0.871,-0.498){73}{\rule{0.795pt}{0.120pt}}
\multiput(502.00,344.17)(64.350,-38.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(568.00,305.92)(0.960,-0.498){65}{\rule{0.865pt}{0.120pt}}
\multiput(568.00,306.17)(63.205,-34.000){2}{\rule{0.432pt}{0.400pt}}
\multiput(633.00,271.92)(0.751,-0.498){85}{\rule{0.700pt}{0.120pt}}
\multiput(633.00,272.17)(64.547,-44.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(699.00,227.92)(0.858,-0.498){73}{\rule{0.784pt}{0.120pt}}
\multiput(699.00,228.17)(63.372,-38.000){2}{\rule{0.392pt}{0.400pt}}
\put(240,448){\makebox(0,0){$\star$}}
\put(306,408){\makebox(0,0){$\star$}}
\put(371,402){\makebox(0,0){$\star$}}
\put(437,366){\makebox(0,0){$\star$}}
\put(502,345){\makebox(0,0){$\star$}}
\put(568,307){\makebox(0,0){$\star$}}
\put(633,273){\makebox(0,0){$\star$}}
\put(699,229){\makebox(0,0){$\star$}}
\put(764,191){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_mixed_nonself_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$800$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(586,82){\makebox(0,0){$500$}}
\put(586.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(393,82){\makebox(0,0){$300$}}
\put(393.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$200$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(253,448){\usebox{\plotpoint}}
\multiput(253.00,446.92)(2.681,-0.498){77}{\rule{2.230pt}{0.120pt}}
\multiput(253.00,447.17)(208.372,-40.000){2}{\rule{1.115pt}{0.400pt}}
\multiput(466.00,406.93)(8.266,-0.482){9}{\rule{6.233pt}{0.116pt}}
\multiput(466.00,407.17)(79.062,-6.000){2}{\rule{3.117pt}{0.400pt}}
\multiput(558.00,400.92)(0.583,-0.498){69}{\rule{0.567pt}{0.120pt}}
\multiput(558.00,401.17)(40.824,-36.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(600.58,363.84)(0.496,-0.523){37}{\rule{0.119pt}{0.520pt}}
\multiput(599.17,364.92)(20.000,-19.921){2}{\rule{0.400pt}{0.260pt}}
\multiput(620.00,343.92)(0.499,-0.498){73}{\rule{0.500pt}{0.120pt}}
\multiput(620.00,344.17)(36.962,-38.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(658.58,304.13)(0.496,-0.741){43}{\rule{0.120pt}{0.691pt}}
\multiput(657.17,305.57)(23.000,-32.565){2}{\rule{0.400pt}{0.346pt}}
\multiput(681.58,268.29)(0.495,-1.310){31}{\rule{0.119pt}{1.135pt}}
\multiput(680.17,270.64)(17.000,-41.644){2}{\rule{0.400pt}{0.568pt}}
\multiput(698.58,223.33)(0.492,-1.616){21}{\rule{0.119pt}{1.367pt}}
\multiput(697.17,226.16)(12.000,-35.163){2}{\rule{0.400pt}{0.683pt}}
\put(253,448){\circle{18}}
\put(466,408){\circle{18}}
\put(558,402){\circle{18}}
\put(600,366){\circle{18}}
\put(620,345){\circle{18}}
\put(658,307){\circle{18}}
\put(681,273){\circle{18}}
\put(698,229){\circle{18}}
\put(710,191){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_mixed_nonself_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$800$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,342){\makebox(0,0)[r]{$500$}}
\put(744.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,220){\makebox(0,0)[r]{$300$}}
\put(744.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{$200$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){9}}
\put(689.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){8}}
\put(613.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,82){\makebox(0,0){7}}
\put(538.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){5}}
\put(387.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,82){\makebox(0,0){4}}
\put(311.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,82){\makebox(0,0){3}}
\put(236.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,131){\usebox{\plotpoint}}
\multiput(160.58,131.00)(0.499,0.889){149}{\rule{0.120pt}{0.811pt}}
\multiput(159.17,131.00)(76.000,133.318){2}{\rule{0.400pt}{0.405pt}}
\multiput(236.00,266.58)(0.636,0.499){115}{\rule{0.608pt}{0.120pt}}
\multiput(236.00,265.17)(73.737,59.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(311.00,325.58)(1.474,0.497){49}{\rule{1.269pt}{0.120pt}}
\multiput(311.00,324.17)(73.366,26.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(387.00,351.58)(2.955,0.493){23}{\rule{2.408pt}{0.119pt}}
\multiput(387.00,350.17)(70.003,13.000){2}{\rule{1.204pt}{0.400pt}}
\multiput(462.00,364.58)(1.598,0.496){45}{\rule{1.367pt}{0.120pt}}
\multiput(462.00,363.17)(73.163,24.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(538.00,388.58)(2.737,0.494){25}{\rule{2.243pt}{0.119pt}}
\multiput(538.00,387.17)(70.345,14.000){2}{\rule{1.121pt}{0.400pt}}
\multiput(613.00,402.58)(3.562,0.492){19}{\rule{2.864pt}{0.118pt}}
\multiput(613.00,401.17)(70.056,11.000){2}{\rule{1.432pt}{0.400pt}}
\multiput(689.00,413.59)(4.918,0.488){13}{\rule{3.850pt}{0.117pt}}
\multiput(689.00,412.17)(67.009,8.000){2}{\rule{1.925pt}{0.400pt}}
\put(160,131){\circle*{18}}
\put(236,266){\circle*{18}}
\put(311,325){\circle*{18}}
\put(387,351){\circle*{18}}
\put(462,364){\circle*{18}}
\put(538,388){\circle*{18}}
\put(613,402){\circle*{18}}
\put(689,413){\circle*{18}}
\put(764,421){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_robin_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$20000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,82){\makebox(0,0){$5000$}}
\put(606.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,82){\makebox(0,0){$1000$}}
\put(423.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$200$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{DOF}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(249,432){\usebox{\plotpoint}}
\multiput(249.00,430.92)(2.910,-0.496){45}{\rule{2.400pt}{0.120pt}}
\multiput(249.00,431.17)(133.019,-24.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(387.00,406.92)(2.155,-0.496){43}{\rule{1.804pt}{0.120pt}}
\multiput(387.00,407.17)(94.255,-23.000){2}{\rule{0.902pt}{0.400pt}}
\multiput(485.00,383.92)(1.138,-0.498){65}{\rule{1.006pt}{0.120pt}}
\multiput(485.00,384.17)(74.912,-34.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(562.00,349.92)(0.797,-0.498){75}{\rule{0.736pt}{0.120pt}}
\multiput(562.00,350.17)(60.473,-39.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(624.00,310.92)(0.605,-0.498){83}{\rule{0.584pt}{0.120pt}}
\multiput(624.00,311.17)(50.788,-43.000){2}{\rule{0.292pt}{0.400pt}}
\multiput(676.00,267.92)(0.499,-0.498){89}{\rule{0.500pt}{0.120pt}}
\multiput(676.00,268.17)(44.962,-46.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(722.58,220.63)(0.498,-0.587){77}{\rule{0.120pt}{0.570pt}}
\multiput(721.17,221.82)(40.000,-45.817){2}{\rule{0.400pt}{0.285pt}}
\put(249,432){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(387,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(485,385){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(562,351){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(624,312){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(676,269){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(722,223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(762,176){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_robin_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){9}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){8}}
\put(689.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(614,82){\makebox(0,0){7}}
\put(614.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(539,82){\makebox(0,0){6}}
\put(539.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(465,82){\makebox(0,0){5}}
\put(465.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(390,82){\makebox(0,0){4}}
\put(390.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(315,82){\makebox(0,0){3}}
\put(315.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,432){\usebox{\plotpoint}}
\multiput(240.00,430.92)(1.577,-0.496){45}{\rule{1.350pt}{0.120pt}}
\multiput(240.00,431.17)(72.198,-24.000){2}{\rule{0.675pt}{0.400pt}}
\multiput(315.00,406.92)(1.647,-0.496){43}{\rule{1.404pt}{0.120pt}}
\multiput(315.00,407.17)(72.085,-23.000){2}{\rule{0.702pt}{0.400pt}}
\multiput(390.00,383.92)(1.108,-0.498){65}{\rule{0.982pt}{0.120pt}}
\multiput(390.00,384.17)(72.961,-34.000){2}{\rule{0.491pt}{0.400pt}}
\multiput(465.00,349.92)(0.952,-0.498){75}{\rule{0.859pt}{0.120pt}}
\multiput(465.00,350.17)(72.217,-39.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(539.00,310.92)(0.874,-0.498){83}{\rule{0.798pt}{0.120pt}}
\multiput(539.00,311.17)(73.344,-43.000){2}{\rule{0.399pt}{0.400pt}}
\multiput(614.00,267.92)(0.817,-0.498){89}{\rule{0.752pt}{0.120pt}}
\multiput(614.00,268.17)(73.439,-46.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(689.00,221.92)(0.799,-0.498){91}{\rule{0.738pt}{0.120pt}}
\multiput(689.00,222.17)(73.468,-47.000){2}{\rule{0.369pt}{0.400pt}}
\put(240,432){\makebox(0,0){$\star$}}
\put(315,408){\makebox(0,0){$\star$}}
\put(390,385){\makebox(0,0){$\star$}}
\put(465,351){\makebox(0,0){$\star$}}
\put(539,312){\makebox(0,0){$\star$}}
\put(614,269){\makebox(0,0){$\star$}}
\put(689,223){\makebox(0,0){$\star$}}
\put(764,176){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_robin_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$500$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(636,82){\makebox(0,0){$400$}}
\put(636.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,82){\makebox(0,0){$300$}}
\put(472.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$200$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(322,432){\usebox{\plotpoint}}
\multiput(322.00,430.92)(4.391,-0.496){45}{\rule{3.567pt}{0.120pt}}
\multiput(322.00,431.17)(200.597,-24.000){2}{\rule{1.783pt}{0.400pt}}
\multiput(530.00,406.92)(1.316,-0.496){43}{\rule{1.143pt}{0.120pt}}
\multiput(530.00,407.17)(57.627,-23.000){2}{\rule{0.572pt}{0.400pt}}
\multiput(590.00,383.92)(0.618,-0.498){65}{\rule{0.594pt}{0.120pt}}
\multiput(590.00,384.17)(40.767,-34.000){2}{\rule{0.297pt}{0.400pt}}
\multiput(632.58,347.89)(0.496,-0.816){45}{\rule{0.120pt}{0.750pt}}
\multiput(631.17,349.44)(24.000,-37.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(656.58,307.83)(0.495,-1.142){35}{\rule{0.119pt}{1.005pt}}
\multiput(655.17,309.91)(19.000,-40.914){2}{\rule{0.400pt}{0.503pt}}
\multiput(675.58,262.22)(0.492,-1.961){21}{\rule{0.119pt}{1.633pt}}
\multiput(674.17,265.61)(12.000,-42.610){2}{\rule{0.400pt}{0.817pt}}
\multiput(687.58,214.78)(0.491,-2.424){17}{\rule{0.118pt}{1.980pt}}
\multiput(686.17,218.89)(10.000,-42.890){2}{\rule{0.400pt}{0.990pt}}
\put(322,432){\circle{18}}
\put(530,408){\circle{18}}
\put(590,385){\circle{18}}
\put(632,351){\circle{18}}
\put(656,312){\circle{18}}
\put(675,269){\circle{18}}
\put(687,223){\circle{18}}
\put(697,176){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> 3D_var_robin_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$500$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,374){\makebox(0,0)[r]{$400$}}
\put(744.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,270){\makebox(0,0)[r]{$300$}}
\put(744.0,270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{$200$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){9}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,82){\makebox(0,0){8}}
\put(678.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591,82){\makebox(0,0){7}}
\put(591.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,82){\makebox(0,0){6}}
\put(505.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,82){\makebox(0,0){5}}
\put(419.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,82){\makebox(0,0){4}}
\put(333.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(246.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(246,82){\makebox(0,0){3}}
\put(246.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,175){\usebox{\plotpoint}}
\multiput(160.58,175.00)(0.499,0.768){169}{\rule{0.120pt}{0.714pt}}
\multiput(159.17,175.00)(86.000,130.518){2}{\rule{0.400pt}{0.357pt}}
\multiput(246.00,307.58)(1.150,0.498){73}{\rule{1.016pt}{0.120pt}}
\multiput(246.00,306.17)(84.892,38.000){2}{\rule{0.508pt}{0.400pt}}
\multiput(333.00,345.58)(1.669,0.497){49}{\rule{1.423pt}{0.120pt}}
\multiput(333.00,344.17)(83.046,26.000){2}{\rule{0.712pt}{0.400pt}}
\multiput(419.00,371.58)(2.738,0.494){29}{\rule{2.250pt}{0.119pt}}
\multiput(419.00,370.17)(81.330,16.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(505.00,387.58)(3.684,0.492){21}{\rule{2.967pt}{0.119pt}}
\multiput(505.00,386.17)(79.843,12.000){2}{\rule{1.483pt}{0.400pt}}
\multiput(591.00,399.59)(6.595,0.485){11}{\rule{5.071pt}{0.117pt}}
\multiput(591.00,398.17)(76.474,7.000){2}{\rule{2.536pt}{0.400pt}}
\multiput(678.00,406.59)(6.519,0.485){11}{\rule{5.014pt}{0.117pt}}
\multiput(678.00,405.17)(75.593,7.000){2}{\rule{2.507pt}{0.400pt}}
\put(160,175){\circle*{18}}
\put(246,307){\circle*{18}}
\put(333,345){\circle*{18}}
\put(419,371){\circle*{18}}
\put(505,387){\circle*{18}}
\put(591,399){\circle*{18}}
\put(678,406){\circle*{18}}
\put(764,413){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_dirichlet_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,234){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$10000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,82){\makebox(0,0){$1000$}}
\put(589.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,82){\makebox(0,0){$100$}}
\put(415.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$10$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$N_{dof}\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,437){\usebox{\plotpoint}}
\multiput(240.00,435.92)(2.147,-0.497){59}{\rule{1.803pt}{0.120pt}}
\multiput(240.00,436.17)(128.257,-31.000){2}{\rule{0.902pt}{0.400pt}}
\multiput(372.00,404.92)(1.693,-0.497){53}{\rule{1.443pt}{0.120pt}}
\multiput(372.00,405.17)(91.005,-28.000){2}{\rule{0.721pt}{0.400pt}}
\multiput(466.00,376.92)(1.249,-0.497){55}{\rule{1.093pt}{0.120pt}}
\multiput(466.00,377.17)(69.731,-29.000){2}{\rule{0.547pt}{0.400pt}}
\multiput(538.00,347.92)(1.005,-0.497){55}{\rule{0.900pt}{0.120pt}}
\multiput(538.00,348.17)(56.132,-29.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(596.00,318.92)(0.830,-0.497){55}{\rule{0.762pt}{0.120pt}}
\multiput(596.00,319.17)(46.418,-29.000){2}{\rule{0.381pt}{0.400pt}}
\multiput(644.00,289.92)(0.701,-0.497){57}{\rule{0.660pt}{0.120pt}}
\multiput(644.00,290.17)(40.630,-30.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(686.00,259.92)(0.638,-0.497){55}{\rule{0.610pt}{0.120pt}}
\multiput(686.00,260.17)(35.733,-29.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(723.00,230.92)(0.568,-0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(723.00,231.17)(31.848,-29.000){2}{\rule{0.278pt}{0.400pt}}
\put(240,437){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(372,406){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(466,378){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(538,349){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(596,320){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(644,291){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(686,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(723,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(756,203){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_dirichlet_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,234){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,82){\makebox(0,0){9}}
\put(699.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){8}}
\put(633.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){7}}
\put(568.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){6}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){5}}
\put(437.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){4}}
\put(371.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){3}}
\put(306.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,437){\usebox{\plotpoint}}
\multiput(240.00,435.92)(1.070,-0.497){59}{\rule{0.952pt}{0.120pt}}
\multiput(240.00,436.17)(64.025,-31.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(306.00,404.92)(1.168,-0.497){53}{\rule{1.029pt}{0.120pt}}
\multiput(306.00,405.17)(62.865,-28.000){2}{\rule{0.514pt}{0.400pt}}
\multiput(371.00,376.92)(1.145,-0.497){55}{\rule{1.010pt}{0.120pt}}
\multiput(371.00,377.17)(63.903,-29.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(437.00,347.92)(1.127,-0.497){55}{\rule{0.997pt}{0.120pt}}
\multiput(437.00,348.17)(62.932,-29.000){2}{\rule{0.498pt}{0.400pt}}
\multiput(502.00,318.92)(1.145,-0.497){55}{\rule{1.010pt}{0.120pt}}
\multiput(502.00,319.17)(63.903,-29.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(568.00,289.92)(1.089,-0.497){57}{\rule{0.967pt}{0.120pt}}
\multiput(568.00,290.17)(62.994,-30.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(633.00,259.92)(1.145,-0.497){55}{\rule{1.010pt}{0.120pt}}
\multiput(633.00,260.17)(63.903,-29.000){2}{\rule{0.505pt}{0.400pt}}
\multiput(699.00,230.92)(1.127,-0.497){55}{\rule{0.997pt}{0.120pt}}
\multiput(699.00,231.17)(62.932,-29.000){2}{\rule{0.498pt}{0.400pt}}
\put(240,437){\makebox(0,0){$\star$}}
\put(306,406){\makebox(0,0){$\star$}}
\put(371,378){\makebox(0,0){$\star$}}
\put(437,349){\makebox(0,0){$\star$}}
\put(502,320){\makebox(0,0){$\star$}}
\put(568,291){\makebox(0,0){$\star$}}
\put(633,261){\makebox(0,0){$\star$}}
\put(699,232){\makebox(0,0){$\star$}}
\put(764,203){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_dirichlet_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,234){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$100$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(598,82){\makebox(0,0){$60$}}
\put(598.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(466,82){\makebox(0,0){$40$}}
\put(466.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){20}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(299,437){\usebox{\plotpoint}}
\multiput(299.00,435.92)(1.853,-0.497){59}{\rule{1.571pt}{0.120pt}}
\multiput(299.00,436.17)(110.739,-31.000){2}{\rule{0.785pt}{0.400pt}}
\multiput(413.00,404.92)(0.643,-0.497){53}{\rule{0.614pt}{0.120pt}}
\multiput(413.00,405.17)(34.725,-28.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(449.00,376.92)(1.441,-0.497){55}{\rule{1.245pt}{0.120pt}}
\multiput(449.00,377.17)(80.416,-29.000){2}{\rule{0.622pt}{0.400pt}}
\multiput(532.00,347.92)(0.953,-0.497){55}{\rule{0.859pt}{0.120pt}}
\multiput(532.00,348.17)(53.218,-29.000){2}{\rule{0.429pt}{0.400pt}}
\multiput(587.00,318.92)(0.883,-0.497){55}{\rule{0.803pt}{0.120pt}}
\multiput(587.00,319.17)(49.332,-29.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(638.00,289.92)(0.532,-0.497){57}{\rule{0.527pt}{0.120pt}}
\multiput(638.00,290.17)(30.907,-30.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(670.00,259.92)(0.708,-0.497){55}{\rule{0.666pt}{0.120pt}}
\multiput(670.00,260.17)(39.619,-29.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(711.00,230.92)(0.795,-0.497){55}{\rule{0.734pt}{0.120pt}}
\multiput(711.00,231.17)(44.476,-29.000){2}{\rule{0.367pt}{0.400pt}}
\put(299,437){\circle{18}}
\put(413,406){\circle{18}}
\put(449,378){\circle{18}}
\put(532,349){\circle{18}}
\put(587,320){\circle{18}}
\put(638,291){\circle{18}}
\put(670,261){\circle{18}}
\put(711,232){\circle{18}}
\put(757,203){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_dirichlet_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$100$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,350){\makebox(0,0)[r]{$60$}}
\put(744.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,266){\makebox(0,0)[r]{$40$}}
\put(744.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{20}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){9}}
\put(689.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){8}}
\put(613.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,82){\makebox(0,0){7}}
\put(538.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){5}}
\put(387.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,82){\makebox(0,0){4}}
\put(311.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,82){\makebox(0,0){3}}
\put(236.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$N\longrightarrow$}}
\begin{rotate}{90}
\put(180,-30){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,161){\usebox{\plotpoint}}
\multiput(160.00,161.58)(0.535,0.499){139}{\rule{0.528pt}{0.120pt}}
\multiput(160.00,160.17)(74.904,71.000){2}{\rule{0.264pt}{0.400pt}}
\multiput(236.00,232.58)(1.647,0.496){43}{\rule{1.404pt}{0.120pt}}
\multiput(236.00,231.17)(72.085,23.000){2}{\rule{0.702pt}{0.400pt}}
\multiput(311.00,255.58)(0.718,0.498){103}{\rule{0.674pt}{0.120pt}}
\multiput(311.00,254.17)(74.602,53.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(387.00,308.58)(1.076,0.498){67}{\rule{0.957pt}{0.120pt}}
\multiput(387.00,307.17)(73.013,35.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(462.00,343.58)(1.194,0.497){61}{\rule{1.050pt}{0.120pt}}
\multiput(462.00,342.17)(73.821,32.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(538.00,375.58)(1.807,0.496){39}{\rule{1.529pt}{0.119pt}}
\multiput(538.00,374.17)(71.827,21.000){2}{\rule{0.764pt}{0.400pt}}
\multiput(613.00,396.58)(1.533,0.497){47}{\rule{1.316pt}{0.120pt}}
\multiput(613.00,395.17)(73.269,25.000){2}{\rule{0.658pt}{0.400pt}}
\multiput(689.00,421.58)(1.258,0.497){57}{\rule{1.100pt}{0.120pt}}
\multiput(689.00,420.17)(72.717,30.000){2}{\rule{0.550pt}{0.400pt}}
\put(160,161){\circle*{18}}
\put(236,232){\circle*{18}}
\put(311,255){\circle*{18}}
\put(387,308){\circle*{18}}
\put(462,343){\circle*{18}}
\put(538,375){\circle*{18}}
\put(613,396){\circle*{18}}
\put(689,421){\circle*{18}}
\put(764,451){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$10000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(647,82){\makebox(0,0){$2000$}}
\put(647.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,82){\makebox(0,0){$500$}}
\put(545.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(428,82){\makebox(0,0){$100$}}
\put(428.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){$10$}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$N_{dof}\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(345,449){\usebox{\plotpoint}}
\multiput(345.00,447.92)(0.654,-0.498){101}{\rule{0.623pt}{0.120pt}}
\multiput(345.00,448.17)(66.707,-52.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(413.00,395.92)(1.054,-0.498){77}{\rule{0.940pt}{0.120pt}}
\multiput(413.00,396.17)(82.049,-40.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(497.00,355.92)(0.723,-0.498){87}{\rule{0.678pt}{0.120pt}}
\multiput(497.00,356.17)(63.593,-45.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(562.00,310.92)(0.552,-0.498){93}{\rule{0.542pt}{0.120pt}}
\multiput(562.00,311.17)(51.876,-48.000){2}{\rule{0.271pt}{0.400pt}}
\multiput(615.58,261.85)(0.498,-0.522){87}{\rule{0.120pt}{0.518pt}}
\multiput(614.17,262.93)(45.000,-45.925){2}{\rule{0.400pt}{0.259pt}}
\multiput(660.58,214.50)(0.498,-0.628){75}{\rule{0.120pt}{0.603pt}}
\multiput(659.17,215.75)(39.000,-47.749){2}{\rule{0.400pt}{0.301pt}}
\multiput(699.58,165.83)(0.498,-0.529){65}{\rule{0.120pt}{0.524pt}}
\multiput(698.17,166.91)(34.000,-34.913){2}{\rule{0.400pt}{0.262pt}}
\put(345,449){\makebox(0,0){$\star$}}
\put(413,397){\makebox(0,0){$\star$}}
\put(497,357){\makebox(0,0){$\star$}}
\put(562,312){\makebox(0,0){$\star$}}
\put(615,264){\makebox(0,0){$\star$}}
\put(660,217){\makebox(0,0){$\star$}}
\put(699,168){\makebox(0,0){$\star$}}
\put(733,132){\makebox(0,0){$\star$}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){16}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(692,82){\makebox(0,0){14}}
\put(692.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(620,82){\makebox(0,0){12}}
\put(620.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(548,82){\makebox(0,0){10}}
\put(548.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(476,82){\makebox(0,0){8}}
\put(476.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404,82){\makebox(0,0){6}}
\put(404.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(332,82){\makebox(0,0){4}}
\put(332.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){2}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(260,449){\usebox{\plotpoint}}
\multiput(260.00,447.92)(0.693,-0.498){101}{\rule{0.654pt}{0.120pt}}
\multiput(260.00,448.17)(70.643,-52.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(332.00,395.92)(0.903,-0.498){77}{\rule{0.820pt}{0.120pt}}
\multiput(332.00,396.17)(70.298,-40.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(404.00,355.92)(0.801,-0.498){87}{\rule{0.740pt}{0.120pt}}
\multiput(404.00,356.17)(70.464,-45.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(476.00,310.92)(0.751,-0.498){93}{\rule{0.700pt}{0.120pt}}
\multiput(476.00,311.17)(70.547,-48.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(548.00,262.92)(0.767,-0.498){91}{\rule{0.713pt}{0.120pt}}
\multiput(548.00,263.17)(70.521,-47.000){2}{\rule{0.356pt}{0.400pt}}
\multiput(620.00,215.92)(0.736,-0.498){95}{\rule{0.688pt}{0.120pt}}
\multiput(620.00,216.17)(70.573,-49.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(692.00,166.92)(1.004,-0.498){69}{\rule{0.900pt}{0.120pt}}
\multiput(692.00,167.17)(70.132,-36.000){2}{\rule{0.450pt}{0.400pt}}
\put(260,449){\makebox(0,0){$\star$}}
\put(332,397){\makebox(0,0){$\star$}}
\put(404,357){\makebox(0,0){$\star$}}
\put(476,312){\makebox(0,0){$\star$}}
\put(548,264){\makebox(0,0){$\star$}}
\put(620,217){\makebox(0,0){$\star$}}
\put(692,168){\makebox(0,0){$\star$}}
\put(764,132){\makebox(0,0){$\star$}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(260.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,123){\makebox(0,0)[r]{$10^{-10}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,178){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,234){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,289){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,344){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,400){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(260.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240,455){\makebox(0,0)[r]{$10^{2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$500$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){$200$}}
\put(680.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,82){\makebox(0,0){$50$}}
\put(554.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(407,82){\makebox(0,0){$10$}}
\put(407.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260,82){\makebox(0,0){2}}
\put(260.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(344,449){\usebox{\plotpoint}}
\multiput(344.00,447.92)(1.913,-0.498){101}{\rule{1.623pt}{0.120pt}}
\multiput(344.00,448.17)(194.631,-52.000){2}{\rule{0.812pt}{0.400pt}}
\multiput(542.00,395.92)(0.903,-0.498){77}{\rule{0.820pt}{0.120pt}}
\multiput(542.00,396.17)(70.298,-40.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(614.58,354.85)(0.498,-0.523){83}{\rule{0.120pt}{0.519pt}}
\multiput(613.17,355.92)(43.000,-43.924){2}{\rule{0.400pt}{0.259pt}}
\multiput(657.58,309.24)(0.498,-0.707){65}{\rule{0.120pt}{0.665pt}}
\multiput(656.17,310.62)(34.000,-46.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(691.58,260.46)(0.497,-0.945){47}{\rule{0.120pt}{0.852pt}}
\multiput(690.17,262.23)(25.000,-45.232){2}{\rule{0.400pt}{0.426pt}}
\multiput(716.58,212.52)(0.496,-1.237){37}{\rule{0.119pt}{1.080pt}}
\multiput(715.17,214.76)(20.000,-46.758){2}{\rule{0.400pt}{0.540pt}}
\multiput(736.58,163.85)(0.494,-1.137){29}{\rule{0.119pt}{1.000pt}}
\multiput(735.17,165.92)(16.000,-33.924){2}{\rule{0.400pt}{0.500pt}}
\put(344,449){\circle*{18}}
\put(542,397){\circle*{18}}
\put(614,357){\circle*{18}}
\put(657,312){\circle*{18}}
\put(691,264){\circle*{18}}
\put(716,217){\circle*{18}}
\put(736,168){\circle*{18}}
\put(752,132){\circle*{18}}
\put(260.0,123.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(260.0,455.0){\rule[-0.200pt]{121.414pt}{0.400pt}}
\put(260.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$500$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,400){\makebox(0,0)[r]{$200$}}
\put(744.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,317){\makebox(0,0)[r]{$50$}}
\put(744.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,220){\makebox(0,0)[r]{$10$}}
\put(744.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{2}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){16}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(678,82){\makebox(0,0){14}}
\put(678.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(591,82){\makebox(0,0){12}}
\put(591.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(505,82){\makebox(0,0){10}}
\put(505.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(419,82){\makebox(0,0){8}}
\put(419.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(333,82){\makebox(0,0){6}}
\put(333.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(246.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(246,82){\makebox(0,0){4}}
\put(246.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$N\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,178){\usebox{\plotpoint}}
\multiput(160.58,178.00)(0.499,0.762){169}{\rule{0.120pt}{0.709pt}}
\multiput(159.17,178.00)(86.000,129.528){2}{\rule{0.400pt}{0.355pt}}
\multiput(246.00,309.58)(0.928,0.498){91}{\rule{0.840pt}{0.120pt}}
\multiput(246.00,308.17)(85.256,47.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(333.00,356.58)(1.494,0.497){55}{\rule{1.286pt}{0.120pt}}
\multiput(333.00,355.17)(83.330,29.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(419.00,385.58)(1.977,0.496){41}{\rule{1.664pt}{0.120pt}}
\multiput(419.00,384.17)(82.547,22.000){2}{\rule{0.832pt}{0.400pt}}
\multiput(505.00,407.58)(2.738,0.494){29}{\rule{2.250pt}{0.119pt}}
\multiput(505.00,406.17)(81.330,16.000){2}{\rule{1.125pt}{0.400pt}}
\multiput(591.00,423.58)(3.431,0.493){23}{\rule{2.777pt}{0.119pt}}
\multiput(591.00,422.17)(81.236,13.000){2}{\rule{1.388pt}{0.400pt}}
\multiput(678.00,436.58)(4.034,0.492){19}{\rule{3.227pt}{0.118pt}}
\multiput(678.00,435.17)(79.302,11.000){2}{\rule{1.614pt}{0.400pt}}
\put(160,178){\makebox(0,0){$+$}}
\put(246,309){\makebox(0,0){$+$}}
\put(333,356){\makebox(0,0){$+$}}
\put(419,385){\makebox(0,0){$+$}}
\put(505,407){\makebox(0,0){$+$}}
\put(591,423){\makebox(0,0){$+$}}
\put(678,436){\makebox(0,0){$+$}}
\put(764,447){\makebox(0,0){$+$}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_old_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$10000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,82){\makebox(0,0){$2000$}}
\put(623.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){$500$}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){$100$}}
\put(361.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$25$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$N_{dof}\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(243,417){\usebox{\plotpoint}}
\multiput(243.00,415.94)(21.245,-0.468){5}{\rule{14.700pt}{0.113pt}}
\multiput(243.00,416.17)(115.489,-4.000){2}{\rule{7.350pt}{0.400pt}}
\multiput(389.00,411.92)(0.898,-0.499){113}{\rule{0.817pt}{0.120pt}}
\multiput(389.00,412.17)(102.304,-58.000){2}{\rule{0.409pt}{0.400pt}}
\multiput(493.00,353.93)(4.630,-0.489){15}{\rule{3.656pt}{0.118pt}}
\multiput(493.00,354.17)(72.413,-9.000){2}{\rule{1.828pt}{0.400pt}}
\multiput(573.58,343.90)(0.499,-0.507){129}{\rule{0.120pt}{0.506pt}}
\multiput(572.17,344.95)(66.000,-65.950){2}{\rule{0.400pt}{0.253pt}}
\multiput(639.00,277.92)(2.841,-0.491){17}{\rule{2.300pt}{0.118pt}}
\multiput(639.00,278.17)(50.226,-10.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(694.58,266.04)(0.498,-0.767){91}{\rule{0.120pt}{0.713pt}}
\multiput(693.17,267.52)(47.000,-70.521){2}{\rule{0.400pt}{0.356pt}}
\put(243,417){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,413){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(493,355){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(573,346){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(639,279){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(694,269){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,197){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_old_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){8}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,82){\makebox(0,0){7}}
\put(677.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,82){\makebox(0,0){6}}
\put(589.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){5}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,82){\makebox(0,0){4}}
\put(415.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(327,82){\makebox(0,0){3}}
\put(327.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,417){\usebox{\plotpoint}}
\multiput(240.00,415.94)(12.618,-0.468){5}{\rule{8.800pt}{0.113pt}}
\multiput(240.00,416.17)(68.735,-4.000){2}{\rule{4.400pt}{0.400pt}}
\multiput(327.00,411.92)(0.760,-0.499){113}{\rule{0.707pt}{0.120pt}}
\multiput(327.00,412.17)(86.533,-58.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(415.00,353.93)(5.038,-0.489){15}{\rule{3.967pt}{0.118pt}}
\multiput(415.00,354.17)(78.767,-9.000){2}{\rule{1.983pt}{0.400pt}}
\multiput(502.00,344.92)(0.649,-0.499){131}{\rule{0.619pt}{0.120pt}}
\multiput(502.00,345.17)(85.714,-67.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(589.00,277.92)(4.561,-0.491){17}{\rule{3.620pt}{0.118pt}}
\multiput(589.00,278.17)(80.487,-10.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(677.00,267.92)(0.604,-0.499){141}{\rule{0.583pt}{0.120pt}}
\multiput(677.00,268.17)(85.789,-72.000){2}{\rule{0.292pt}{0.400pt}}
\put(240,417){\makebox(0,0){$\star$}}
\put(327,413){\makebox(0,0){$\star$}}
\put(415,355){\makebox(0,0){$\star$}}
\put(502,346){\makebox(0,0){$\star$}}
\put(589,279){\makebox(0,0){$\star$}}
\put(677,269){\makebox(0,0){$\star$}}
\put(764,197){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_old_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$800$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,82){\makebox(0,0){$400$}}
\put(589.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,82){\makebox(0,0){$200$}}
\put(415.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){100}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(304,417){\usebox{\plotpoint}}
\multiput(304.00,415.94)(9.401,-0.468){5}{\rule{6.600pt}{0.113pt}}
\multiput(304.00,416.17)(51.301,-4.000){2}{\rule{3.300pt}{0.400pt}}
\multiput(369.00,411.92)(0.647,-0.499){113}{\rule{0.617pt}{0.120pt}}
\multiput(369.00,412.17)(73.719,-58.000){2}{\rule{0.309pt}{0.400pt}}
\multiput(444.00,353.93)(1.194,-0.489){15}{\rule{1.033pt}{0.118pt}}
\multiput(444.00,354.17)(18.855,-9.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(465.00,344.92)(0.927,-0.499){131}{\rule{0.840pt}{0.120pt}}
\multiput(465.00,345.17)(122.256,-67.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(589.00,277.92)(1.903,-0.491){17}{\rule{1.580pt}{0.118pt}}
\multiput(589.00,278.17)(33.721,-10.000){2}{\rule{0.790pt}{0.400pt}}
\multiput(626.00,267.92)(0.890,-0.499){141}{\rule{0.811pt}{0.120pt}}
\multiput(626.00,268.17)(126.316,-72.000){2}{\rule{0.406pt}{0.400pt}}
\put(304,417){\circle{18}}
\put(369,413){\circle{18}}
\put(444,355){\circle{18}}
\put(465,346){\circle{18}}
\put(589,279){\circle{18}}
\put(626,269){\circle{18}}
\put(754,197){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> edge_mixed_old_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$800$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,344){\makebox(0,0)[r]{$400$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,234){\makebox(0,0)[r]{$200$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{100}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){8}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(663,82){\makebox(0,0){7}}
\put(663.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(563.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(563,82){\makebox(0,0){6}}
\put(563.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){5}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(361,82){\makebox(0,0){4}}
\put(361.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261,82){\makebox(0,0){3}}
\put(261.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$N\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,164){\usebox{\plotpoint}}
\multiput(160.00,164.58)(1.237,0.498){79}{\rule{1.085pt}{0.120pt}}
\multiput(160.00,163.17)(98.747,41.000){2}{\rule{0.543pt}{0.400pt}}
\multiput(261.00,205.58)(1.067,0.498){91}{\rule{0.951pt}{0.120pt}}
\multiput(261.00,204.17)(98.026,47.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(361.00,252.58)(3.986,0.493){23}{\rule{3.208pt}{0.119pt}}
\multiput(361.00,251.17)(94.342,13.000){2}{\rule{1.604pt}{0.400pt}}
\multiput(462.00,265.58)(0.639,0.499){155}{\rule{0.611pt}{0.120pt}}
\multiput(462.00,264.17)(99.731,79.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(563.00,344.58)(2.199,0.496){43}{\rule{1.839pt}{0.120pt}}
\multiput(563.00,343.17)(96.183,23.000){2}{\rule{0.920pt}{0.400pt}}
\multiput(663.00,367.58)(0.624,0.499){159}{\rule{0.599pt}{0.120pt}}
\multiput(663.00,366.17)(99.757,81.000){2}{\rule{0.299pt}{0.400pt}}
\put(160,164){\circle*{18}}
\put(261,205){\circle*{18}}
\put(361,252){\circle*{18}}
\put(462,265){\circle*{18}}
\put(563,344){\circle*{18}}
\put(663,367){\circle*{18}}
\put(764,448){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> kappa_w.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,675)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,635){\makebox(0,0)[r]{$6.0$}}
\put(1044.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,533){\makebox(0,0)[r]{$5.5$}}
\put(1044.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,430){\makebox(0,0)[r]{$5.0$}}
\put(1044.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,328){\makebox(0,0)[r]{$4.5$}}
\put(1044.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,225){\makebox(0,0)[r]{$4.0$}}
\put(1044.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{$3.5$}}
\put(1044.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1064,82){\makebox(0,0){16}}
\put(1064.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(935,82){\makebox(0,0){14}}
\put(935.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(806,82){\makebox(0,0){12}}
\put(806.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(677,82){\makebox(0,0){10}}
\put(677.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(547,82){\makebox(0,0){8}}
\put(547.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(418,82){\makebox(0,0){6}}
\put(418.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(289,82){\makebox(0,0){4}}
\put(289.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{217.774pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(160.0,635.0){\rule[-0.200pt]{217.774pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(602,21){\makebox(0,0){$W\longrightarrow$}}
\begin{rotate}{90}
\put(350,-15){\makebox(0,0)[l]{$\kappa$}}
\end{rotate}
\put(160,164){\usebox{\plotpoint}}
\multiput(160.58,164.00)(0.499,0.958){255}{\rule{0.120pt}{0.866pt}}
\multiput(159.17,164.00)(129.000,245.203){2}{\rule{0.400pt}{0.433pt}}
\multiput(289.00,411.58)(0.861,0.499){147}{\rule{0.788pt}{0.120pt}}
\multiput(289.00,410.17)(127.364,75.000){2}{\rule{0.394pt}{0.400pt}}
\multiput(418.00,486.58)(1.507,0.498){83}{\rule{1.300pt}{0.120pt}}
\multiput(418.00,485.17)(126.302,43.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(547.00,529.58)(2.262,0.497){55}{\rule{1.893pt}{0.120pt}}
\multiput(547.00,528.17)(126.071,29.000){2}{\rule{0.947pt}{0.400pt}}
\multiput(677.00,558.58)(3.115,0.496){39}{\rule{2.557pt}{0.119pt}}
\multiput(677.00,557.17)(123.693,21.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(806.00,579.58)(4.396,0.494){27}{\rule{3.540pt}{0.119pt}}
\multiput(806.00,578.17)(121.653,15.000){2}{\rule{1.770pt}{0.400pt}}
\multiput(935.00,594.58)(5.537,0.492){21}{\rule{4.400pt}{0.119pt}}
\multiput(935.00,593.17)(119.868,12.000){2}{\rule{2.200pt}{0.400pt}}
\put(160,164){\circle*{18}}
\put(289,411){\circle*{18}}
\put(418,486){\circle*{18}}
\put(547,529){\circle*{18}}
\put(677,558){\circle*{18}}
\put(806,579){\circle*{18}}
\put(935,594){\circle*{18}}
\put(1064,606){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{217.774pt}{0.400pt}}
\put(1064.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(160.0,635.0){\rule[-0.200pt]{217.774pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\end{picture}


==> vertex-edge_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,234){\makebox(0,0)[r]{$10^{-1}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+1}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$10000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(589,82){\makebox(0,0){$1000$}}
\put(589.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,82){\makebox(0,0){$100$}}
\put(415.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$10$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$N_{dof}\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(289,419){\usebox{\plotpoint}}
\multiput(289.00,417.92)(0.960,-0.499){141}{\rule{0.867pt}{0.120pt}}
\multiput(289.00,418.17)(136.201,-72.000){2}{\rule{0.433pt}{0.400pt}}
\multiput(427.00,345.92)(1.210,-0.498){99}{\rule{1.065pt}{0.120pt}}
\multiput(427.00,346.17)(120.790,-51.000){2}{\rule{0.532pt}{0.400pt}}
\multiput(550.00,294.92)(1.229,-0.498){73}{\rule{1.079pt}{0.120pt}}
\multiput(550.00,295.17)(90.761,-38.000){2}{\rule{0.539pt}{0.400pt}}
\multiput(643.00,256.92)(0.895,-0.498){81}{\rule{0.814pt}{0.120pt}}
\multiput(643.00,257.17)(73.310,-42.000){2}{\rule{0.407pt}{0.400pt}}
\put(289,419){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(427,347){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(550,296){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(643,258){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(718,216){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex-edge_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,234){\makebox(0,0)[r]{$10^{-1}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+1}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){6}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){5}}
\put(633.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){4}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){3}}
\put(371.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(502,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,419){\usebox{\plotpoint}}
\multiput(240.00,417.92)(0.911,-0.499){141}{\rule{0.828pt}{0.120pt}}
\multiput(240.00,418.17)(129.282,-72.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(371.00,345.92)(1.289,-0.498){99}{\rule{1.127pt}{0.120pt}}
\multiput(371.00,346.17)(128.660,-51.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(502.00,294.92)(1.734,-0.498){73}{\rule{1.479pt}{0.120pt}}
\multiput(502.00,295.17)(127.930,-38.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(633.00,256.92)(1.568,-0.498){81}{\rule{1.348pt}{0.120pt}}
\multiput(633.00,257.17)(128.203,-42.000){2}{\rule{0.674pt}{0.400pt}}
\put(240,419){\makebox(0,0){$\star$}}
\put(371,347){\makebox(0,0){$\star$}}
\put(502,296){\makebox(0,0){$\star$}}
\put(633,258){\makebox(0,0){$\star$}}
\put(764,216){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex-edge_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,234){\makebox(0,0)[r]{$10^{-1}$}}
\put(744.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,344){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,344.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+1}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$100$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(606,82){\makebox(0,0){$50$}}
\put(606.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(449,82){\makebox(0,0){$25$}}
\put(449.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){10}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(332,419){\usebox{\plotpoint}}
\multiput(332.00,417.92)(1.944,-0.499){141}{\rule{1.650pt}{0.120pt}}
\multiput(332.00,418.17)(275.575,-72.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(611.58,344.52)(0.498,-0.622){79}{\rule{0.120pt}{0.598pt}}
\multiput(610.17,345.76)(41.000,-49.760){2}{\rule{0.400pt}{0.299pt}}
\multiput(652.58,293.33)(0.497,-0.679){53}{\rule{0.120pt}{0.643pt}}
\multiput(651.17,294.67)(28.000,-36.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(680.58,254.80)(0.497,-0.843){47}{\rule{0.120pt}{0.772pt}}
\multiput(679.17,256.40)(25.000,-40.398){2}{\rule{0.400pt}{0.386pt}}
\put(332,419){\circle{18}}
\put(611,347){\circle{18}}
\put(652,296){\circle{18}}
\put(680,258){\circle{18}}
\put(705,216){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex-edge_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$100$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,355){\makebox(0,0)[r]{$50$}}
\put(744.0,355.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,255){\makebox(0,0)[r]{$25$}}
\put(744.0,255.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{10}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){6}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){5}}
\put(613.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){4}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,82){\makebox(0,0){3}}
\put(311.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$N\longrightarrow$}}
\begin{rotate}{90}
\put(180,-30){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,181){\usebox{\plotpoint}}
\multiput(160.58,181.00)(0.499,0.586){299}{\rule{0.120pt}{0.569pt}}
\multiput(159.17,181.00)(151.000,175.819){2}{\rule{0.400pt}{0.284pt}}
\multiput(311.00,358.58)(2.936,0.497){49}{\rule{2.423pt}{0.120pt}}
\multiput(311.00,357.17)(145.971,26.000){2}{\rule{1.212pt}{0.400pt}}
\multiput(462.00,384.58)(4.528,0.495){31}{\rule{3.653pt}{0.119pt}}
\multiput(462.00,383.17)(143.418,17.000){2}{\rule{1.826pt}{0.400pt}}
\multiput(613.00,401.58)(4.818,0.494){29}{\rule{3.875pt}{0.119pt}}
\multiput(613.00,400.17)(142.957,16.000){2}{\rule{1.938pt}{0.400pt}}
\put(160,181){\circle*{18}}
\put(311,358){\circle*{18}}
\put(462,384){\circle*{18}}
\put(613,401){\circle*{18}}
\put(764,417){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_dirichlet_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$10000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,82){\makebox(0,0){$1000$}}
\put(605.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,82){\makebox(0,0){$100$}}
\put(447.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$5$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$N_{dof}\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(281,389){\usebox{\plotpoint}}
\multiput(281.00,387.92)(1.733,-0.498){69}{\rule{1.478pt}{0.120pt}}
\multiput(281.00,388.17)(120.933,-36.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(405.00,351.92)(0.908,-0.498){93}{\rule{0.825pt}{0.120pt}}
\multiput(405.00,352.17)(85.288,-48.000){2}{\rule{0.413pt}{0.400pt}}
\multiput(492.00,303.92)(0.946,-0.498){67}{\rule{0.854pt}{0.120pt}}
\multiput(492.00,304.17)(64.227,-35.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(558.00,268.92)(1.410,-0.495){35}{\rule{1.216pt}{0.119pt}}
\multiput(558.00,269.17)(50.477,-19.000){2}{\rule{0.608pt}{0.400pt}}
\multiput(611.00,249.92)(1.109,-0.496){37}{\rule{0.980pt}{0.119pt}}
\multiput(611.00,250.17)(41.966,-20.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(655.00,229.92)(1.065,-0.495){33}{\rule{0.944pt}{0.119pt}}
\multiput(655.00,230.17)(36.040,-18.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(693.00,211.92)(0.710,-0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(693.00,212.17)(32.616,-24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(727.00,187.92)(1.538,-0.491){17}{\rule{1.300pt}{0.118pt}}
\multiput(727.00,188.17)(27.302,-10.000){2}{\rule{0.650pt}{0.400pt}}
\put(281,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,353){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,305){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,270){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(757,179){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_dirichlet_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,82){\makebox(0,0){9}}
\put(699.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){8}}
\put(633.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){7}}
\put(568.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){6}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){5}}
\put(437.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){4}}
\put(371.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){3}}
\put(306.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,389){\usebox{\plotpoint}}
\multiput(240.00,387.92)(0.920,-0.498){69}{\rule{0.833pt}{0.120pt}}
\multiput(240.00,388.17)(64.270,-36.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(306.00,351.92)(0.678,-0.498){93}{\rule{0.642pt}{0.120pt}}
\multiput(306.00,352.17)(63.668,-48.000){2}{\rule{0.321pt}{0.400pt}}
\multiput(371.00,303.92)(0.946,-0.498){67}{\rule{0.854pt}{0.120pt}}
\multiput(371.00,304.17)(64.227,-35.000){2}{\rule{0.427pt}{0.400pt}}
\multiput(437.00,268.92)(1.732,-0.495){35}{\rule{1.468pt}{0.119pt}}
\multiput(437.00,269.17)(61.952,-19.000){2}{\rule{0.734pt}{0.400pt}}
\multiput(502.00,249.92)(1.670,-0.496){37}{\rule{1.420pt}{0.119pt}}
\multiput(502.00,250.17)(63.053,-20.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(568.00,229.92)(1.831,-0.495){33}{\rule{1.544pt}{0.119pt}}
\multiput(568.00,230.17)(61.794,-18.000){2}{\rule{0.772pt}{0.400pt}}
\multiput(633.00,211.92)(1.387,-0.496){45}{\rule{1.200pt}{0.120pt}}
\multiput(633.00,212.17)(63.509,-24.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(699.00,187.92)(3.362,-0.491){17}{\rule{2.700pt}{0.118pt}}
\multiput(699.00,188.17)(59.396,-10.000){2}{\rule{1.350pt}{0.400pt}}
\put(240,389){\makebox(0,0){$\star$}}
\put(306,353){\makebox(0,0){$\star$}}
\put(371,305){\makebox(0,0){$\star$}}
\put(437,270){\makebox(0,0){$\star$}}
\put(502,251){\makebox(0,0){$\star$}}
\put(568,231){\makebox(0,0){$\star$}}
\put(633,213){\makebox(0,0){$\star$}}
\put(699,189){\makebox(0,0){$\star$}}
\put(764,179){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_dirichlet_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-8}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,189){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,256){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,256.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,322){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,389){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$200$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,82){\makebox(0,0){$100$}}
\put(538.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,82){\makebox(0,0){$60$}}
\put(372.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){40}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(286,389){\usebox{\plotpoint}}
\multiput(286.00,387.92)(0.892,-0.498){69}{\rule{0.811pt}{0.120pt}}
\multiput(286.00,388.17)(62.316,-36.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(350.00,351.92)(1.454,-0.498){93}{\rule{1.258pt}{0.120pt}}
\multiput(350.00,352.17)(136.388,-48.000){2}{\rule{0.629pt}{0.400pt}}
\multiput(489.00,303.92)(1.105,-0.498){67}{\rule{0.980pt}{0.120pt}}
\multiput(489.00,304.17)(74.966,-35.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(566.00,268.92)(1.061,-0.495){35}{\rule{0.942pt}{0.119pt}}
\multiput(566.00,269.17)(38.045,-19.000){2}{\rule{0.471pt}{0.400pt}}
\multiput(606.00,249.92)(1.237,-0.496){37}{\rule{1.080pt}{0.119pt}}
\multiput(606.00,250.17)(46.758,-20.000){2}{\rule{0.540pt}{0.400pt}}
\multiput(655.00,229.92)(0.895,-0.495){33}{\rule{0.811pt}{0.119pt}}
\multiput(655.00,230.17)(30.316,-18.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(687.00,211.92)(0.858,-0.496){45}{\rule{0.783pt}{0.120pt}}
\multiput(687.00,212.17)(39.374,-24.000){2}{\rule{0.392pt}{0.400pt}}
\multiput(728.00,187.92)(1.069,-0.491){17}{\rule{0.940pt}{0.118pt}}
\multiput(728.00,188.17)(19.049,-10.000){2}{\rule{0.470pt}{0.400pt}}
\put(286,389){\circle{18}}
\put(350,353){\circle{18}}
\put(489,305){\circle{18}}
\put(566,270){\circle{18}}
\put(606,251){\circle{18}}
\put(655,231){\circle{18}}
\put(687,213){\circle{18}}
\put(728,189){\circle{18}}
\put(749,179){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_dirichlet_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(160.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,455){\makebox(0,0)[r]{$200$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,312){\makebox(0,0)[r]{$100$}}
\put(744.0,312.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,207){\makebox(0,0)[r]{$60$}}
\put(744.0,207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140,123){\makebox(0,0)[r]{40}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(689,82){\makebox(0,0){9}}
\put(689.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){8}}
\put(613.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(538,82){\makebox(0,0){7}}
\put(538.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(462,82){\makebox(0,0){6}}
\put(462.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){5}}
\put(387.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,82){\makebox(0,0){4}}
\put(311.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,82){\makebox(0,0){3}}
\put(236.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160,82){\makebox(0,0){2}}
\put(160.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$N\longrightarrow$}}
\begin{rotate}{90}
\put(180,-15){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(160,152){\usebox{\plotpoint}}
\multiput(160.00,152.58)(0.953,0.498){77}{\rule{0.860pt}{0.120pt}}
\multiput(160.00,151.17)(74.215,40.000){2}{\rule{0.430pt}{0.400pt}}
\multiput(236.58,192.00)(0.499,0.593){147}{\rule{0.120pt}{0.575pt}}
\multiput(235.17,192.00)(75.000,87.807){2}{\rule{0.400pt}{0.287pt}}
\multiput(311.00,281.58)(0.777,0.498){95}{\rule{0.720pt}{0.120pt}}
\multiput(311.00,280.17)(74.505,49.000){2}{\rule{0.360pt}{0.400pt}}
\multiput(387.00,330.58)(1.513,0.497){47}{\rule{1.300pt}{0.120pt}}
\multiput(387.00,329.17)(72.302,25.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(462.00,355.58)(1.233,0.497){59}{\rule{1.081pt}{0.120pt}}
\multiput(462.00,354.17)(73.757,31.000){2}{\rule{0.540pt}{0.400pt}}
\multiput(538.00,386.58)(1.899,0.496){37}{\rule{1.600pt}{0.119pt}}
\multiput(538.00,385.17)(71.679,20.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(613.00,406.58)(1.474,0.497){49}{\rule{1.269pt}{0.120pt}}
\multiput(613.00,405.17)(73.366,26.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(689.00,432.58)(2.737,0.494){25}{\rule{2.243pt}{0.119pt}}
\multiput(689.00,431.17)(70.345,14.000){2}{\rule{1.121pt}{0.400pt}}
\put(160,152){\circle*{18}}
\put(236,192){\circle*{18}}
\put(311,281){\circle*{18}}
\put(387,330){\circle*{18}}
\put(462,355){\circle*{18}}
\put(538,386){\circle*{18}}
\put(613,406){\circle*{18}}
\put(689,432){\circle*{18}}
\put(764,446){\circle*{18}}
\put(160.0,123.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(160.0,455.0){\rule[-0.200pt]{145.504pt}{0.400pt}}
\put(160.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_mixed_dof.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$10000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(605,82){\makebox(0,0){$1000$}}
\put(605.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(447,82){\makebox(0,0){$100$}}
\put(447.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){$5$}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$N_{dof}\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(281,413){\usebox{\plotpoint}}
\multiput(281.00,411.92)(2.614,-0.496){45}{\rule{2.167pt}{0.120pt}}
\multiput(281.00,412.17)(119.503,-24.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(405.00,387.92)(0.928,-0.498){91}{\rule{0.840pt}{0.120pt}}
\multiput(405.00,388.17)(85.256,-47.000){2}{\rule{0.420pt}{0.400pt}}
\multiput(492.00,340.92)(0.848,-0.498){75}{\rule{0.777pt}{0.120pt}}
\multiput(492.00,341.17)(64.387,-39.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(558.00,301.92)(0.602,-0.498){85}{\rule{0.582pt}{0.120pt}}
\multiput(558.00,302.17)(51.792,-44.000){2}{\rule{0.291pt}{0.400pt}}
\multiput(611.00,257.92)(1.599,-0.494){25}{\rule{1.357pt}{0.119pt}}
\multiput(611.00,258.17)(41.183,-14.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(655.00,243.92)(1.488,-0.493){23}{\rule{1.269pt}{0.119pt}}
\multiput(655.00,244.17)(35.366,-13.000){2}{\rule{0.635pt}{0.400pt}}
\multiput(693.58,229.63)(0.498,-0.588){65}{\rule{0.120pt}{0.571pt}}
\multiput(692.17,230.82)(34.000,-38.816){2}{\rule{0.400pt}{0.285pt}}
\put(281,413){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(405,389){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(492,342){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(655,245){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,232){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,192){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_mixed_err.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,82){\makebox(0,0){9}}
\put(699.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(633,82){\makebox(0,0){8}}
\put(633.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,82){\makebox(0,0){7}}
\put(568.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,82){\makebox(0,0){6}}
\put(502.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(437,82){\makebox(0,0){5}}
\put(437.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(371,82){\makebox(0,0){4}}
\put(371.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(306,82){\makebox(0,0){3}}
\put(306.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){2}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){$p\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(240,413){\usebox{\plotpoint}}
\multiput(240.00,411.92)(1.387,-0.496){45}{\rule{1.200pt}{0.120pt}}
\multiput(240.00,412.17)(63.509,-24.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(306.00,387.92)(0.692,-0.498){91}{\rule{0.653pt}{0.120pt}}
\multiput(306.00,388.17)(63.644,-47.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(371.00,340.92)(0.848,-0.498){75}{\rule{0.777pt}{0.120pt}}
\multiput(371.00,341.17)(64.387,-39.000){2}{\rule{0.388pt}{0.400pt}}
\multiput(437.00,301.92)(0.740,-0.498){85}{\rule{0.691pt}{0.120pt}}
\multiput(437.00,302.17)(63.566,-44.000){2}{\rule{0.345pt}{0.400pt}}
\multiput(502.00,257.92)(2.407,-0.494){25}{\rule{1.986pt}{0.119pt}}
\multiput(502.00,258.17)(61.879,-14.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(568.00,243.92)(2.558,-0.493){23}{\rule{2.100pt}{0.119pt}}
\multiput(568.00,244.17)(60.641,-13.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(633.00,230.92)(0.827,-0.498){77}{\rule{0.760pt}{0.120pt}}
\multiput(633.00,231.17)(64.423,-40.000){2}{\rule{0.380pt}{0.400pt}}
\put(240,413){\makebox(0,0){$\star$}}
\put(306,389){\makebox(0,0){$\star$}}
\put(371,342){\makebox(0,0){$\star$}}
\put(437,303){\makebox(0,0){$\star$}}
\put(502,259){\makebox(0,0){$\star$}}
\put(568,245){\makebox(0,0){$\star$}}
\put(633,232){\makebox(0,0){$\star$}}
\put(699,192){\makebox(0,0){$\star$}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_mixed_err_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(240.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,123){\makebox(0,0)[r]{$10^{-6}$}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,206){\makebox(0,0)[r]{$10^{-4}$}}
\put(744.0,206.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,289){\makebox(0,0)[r]{$10^{-2}$}}
\put(744.0,289.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,372){\makebox(0,0)[r]{$10^{0}$}}
\put(744.0,372.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(240.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220,455){\makebox(0,0)[r]{$10^{+2}$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){$1000$}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,82){\makebox(0,0){$200$}}
\put(581.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,82){\makebox(0,0){$50$}}
\put(423.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240,82){\makebox(0,0){10}}
\put(240.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(512,21){\makebox(0,0){\emph{Iterations}$\longrightarrow$}}
\begin{rotate}{90}
\put(180,-80){\makebox(0,0)[l]{$||E||_{rel}$ ($\%$)}}
\end{rotate}
\put(293,413){\usebox{\plotpoint}}
\multiput(293.00,411.92)(2.148,-0.496){45}{\rule{1.800pt}{0.120pt}}
\multiput(293.00,412.17)(98.264,-24.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(395.00,387.92)(1.442,-0.498){91}{\rule{1.249pt}{0.120pt}}
\multiput(395.00,388.17)(132.408,-47.000){2}{\rule{0.624pt}{0.400pt}}
\multiput(530.58,339.79)(0.498,-0.541){69}{\rule{0.120pt}{0.533pt}}
\multiput(529.17,340.89)(36.000,-37.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(566.00,301.92)(0.751,-0.498){85}{\rule{0.700pt}{0.120pt}}
\multiput(566.00,302.17)(64.547,-44.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(632.00,257.92)(1.084,-0.494){25}{\rule{0.957pt}{0.119pt}}
\multiput(632.00,258.17)(28.013,-14.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(662.00,243.92)(2.677,-0.493){23}{\rule{2.192pt}{0.119pt}}
\multiput(662.00,244.17)(63.450,-13.000){2}{\rule{1.096pt}{0.400pt}}
\multiput(730.58,225.55)(0.492,-1.864){19}{\rule{0.118pt}{1.555pt}}
\multiput(729.17,228.77)(11.000,-36.773){2}{\rule{0.400pt}{0.777pt}}
\put(293,413){\circle{18}}
\put(395,389){\circle{18}}
\put(530,342){\circle{18}}
\put(566,303){\circle{18}}
\put(632,259){\circle{18}}
\put(662,245){\circle{18}}
\put(730,232){\circle{18}}
\put(741,192){\circle{18}}
\put(240.0,123.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(240.0,455.0){\rule[-0.200pt]{126.232pt}{0.400pt}}
\put(240.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}


==> vertex_mixed_itr.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(825,495)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(180.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,455){\makebox(0,0)[r]{$1000$}}
\put(744.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,339){\makebox(0,0)[r]{$200$}}
\put(744.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,239){\makebox(0,0)[r]{50}}
\put(744.0,239.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(160,123){\makebox(0,0)[r]{10}}
\put(744.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(764,82){\makebox(0,0){10}}
\put(764.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(691,82){\makebox(0,0){9}}
\put(691.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(618,82){\makebox(0,0){8}}
\put(618.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(545,82){\makebox(0,0){7}}
\put(545.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(472,82){\makebox(0,0){6}}
\put(472.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(399,82){\makebox(0,0){5}}
\put(399.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(326,82){\makebox(0,0){4}}
\put(326.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,82){\makebox(0,0){3}}
\put(253.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180,82){\makebox(0,0){2}}
\put(180.0,435.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(180.0,123.0){\rule[-0.200pt]{140.686pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(180.0,455.0){\rule[-0.200pt]{140.686pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(462,21){\makebox(0,0){$N\longrightarrow$}}
\begin{rotate}{90}
\put(180,-30){\makebox(0,0)[l]{\emph{Iterations}}}
\end{rotate}
\put(180,157){\usebox{\plotpoint}}
\multiput(180.00,157.58)(0.570,0.499){125}{\rule{0.556pt}{0.120pt}}
\multiput(180.00,156.17)(71.845,64.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(253.58,221.00)(0.499,0.589){143}{\rule{0.120pt}{0.571pt}}
\multiput(252.17,221.00)(73.000,84.814){2}{\rule{0.400pt}{0.286pt}}
\multiput(326.00,307.58)(1.603,0.496){43}{\rule{1.370pt}{0.120pt}}
\multiput(326.00,306.17)(70.157,23.000){2}{\rule{0.685pt}{0.400pt}}
\multiput(399.00,330.58)(0.893,0.498){79}{\rule{0.812pt}{0.120pt}}
\multiput(399.00,329.17)(71.314,41.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(472.00,371.58)(1.848,0.496){37}{\rule{1.560pt}{0.119pt}}
\multiput(472.00,370.17)(69.762,20.000){2}{\rule{0.780pt}{0.400pt}}
\multiput(545.00,391.58)(0.851,0.498){83}{\rule{0.779pt}{0.120pt}}
\multiput(545.00,390.17)(71.383,43.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(618.00,434.59)(6.548,0.482){9}{\rule{4.967pt}{0.116pt}}
\multiput(618.00,433.17)(62.691,6.000){2}{\rule{2.483pt}{0.400pt}}
\put(180,157){\circle*{18}}
\put(253,221){\circle*{18}}
\put(326,307){\circle*{18}}
\put(399,330){\circle*{18}}
\put(472,371){\circle*{18}}
\put(545,391){\circle*{18}}
\put(618,434){\circle*{18}}
\put(691,440){\circle*{18}}
\put(180.0,123.0){\rule[-0.200pt]{140.686pt}{0.400pt}}
\put(764.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\put(180.0,455.0){\rule[-0.200pt]{140.686pt}{0.400pt}}
\put(180.0,123.0){\rule[-0.200pt]{0.400pt}{79.979pt}}
\end{picture}

